Generalized test utilities for long-tail performance in extreme multi-label classification

Extreme multi-label classification (XMLC) is the task of selecting a small subset of relevant labels from a very large set of possible labels. As such, it is characterized by long-tail labels, i.e., most labels have very few positive instances. With standard performance measures such as precision@k, a classifier can ignore tail labels and still report good performance. However, it is often argued that correct predictions in the tail are more "interesting" or "rewarding," but the community has not yet settled on a metric capturing this intuitive concept. The existing propensity-scored metrics fall short on this goal by confounding the problems of long-tail and missing labels. In this paper, we analyze generalized metrics budgeted "at k" as an alternative solution. To tackle the challenging problem of optimizing these metrics, we formulate it in the expected test utility (ETU) framework, which aims to optimize the expected performance on a fixed test set. We derive optimal prediction rules and construct computationally efficient approximations with provable regret guarantees and robustness against model misspecification. Our algorithm, based on block coordinate ascent, scales effortlessly to XMLC problems and obtains promising results in terms of long-tail performance.

==> (inline-0) <==
\begin{filecontents*}{tables/data/lightxml_main_str.txt}
{method}                                          {iP@1}              {iP@1std}           {iP@1ste}           {iR@1}              {iR@1std}           {iR@1ste}           {mP@1}              {mP@1std}           {mP@1ste}           {mR@1}              {mR@1std}           {mR@1ste}           {mF@1}              {mF@1std}           {mF@1ste}           {mC@1}              {mC@1std}           {mC@1ste}           {iters@1}           {iters@1std}        {iters@1ste}        {time@1}            {time@1std}         {time@1ste}         {iP@3}              {iP@3std}           {iP@3ste}           {iR@3}              {iR@3std}           {iR@3ste}           {mP@3}              {mP@3std}           {mP@3ste}           {mR@3}              {mR@3std}           {mR@3ste}           {mF@3}              {mF@3std}           {mF@3ste}           {mC@3}              {mC@3std}           {mC@3ste}           {iters@3}           {iters@3std}        {iters@3ste}        {time@3}            {time@3std}         {time@3ste}         {iP@5}              {iP@5std}           {iP@5ste}           {iR@5}              {iR@5std}           {iR@5ste}           {mP@5}              {mP@5std}           {mP@5ste}           {mR@5}              {mR@5std}           {mR@5ste}           {mF@5}              {mF@5std}           {mF@5ste}           {mC@5}              {mC@5std}           {mC@5ste}           {iters@5}           {iters@5std}        {iters@5ste}        {time@5}            {time@5std}         {time@5ste}         {iP@10}             {iP@10std}          {iP@10ste}          {iR@10}             {iR@10std}          {iR@10ste}          {mP@10}             {mP@10std}          {mP@10ste}          {mR@10}             {mR@10std}          {mR@10ste}          {mF@10}             {mF@10std}          {mF@10ste}          {mC@10}             {mC@10std}          {mC@10ste}          {iters@10}          {iters@10std}       {iters@10ste}       {time@10}           {time@10std}        {time@10ste}        
{\inftopk}                                        {\textbf{85.77}}    {0.00}              {0.00}              {\textbf{17.41}}    {0.00}              {0.00}              {15.02}             {0.00}              {0.00}              {5.10}              {0.00}              {0.00}              {6.98}              {0.00}              {0.00}              {16.63}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{74.20}}    {0.00}              {0.00}              {\textbf{44.21}}    {0.00}              {0.00}              {24.85}             {0.00}              {0.00}              {16.45}             {0.00}              {0.00}              {18.63}             {0.00}              {0.00}              {31.27}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{62.31}}    {0.00}              {0.00}              {\textbf{60.59}}    {0.00}              {0.00}              {27.43}             {0.00}              {0.00}              {25.99}             {0.00}              {0.00}              {25.50}             {0.00}              {0.00}              {39.76}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{39.29}}    {0.00}              {0.00}              {\textbf{75.11}}    {0.00}              {0.00}              {22.15}             {0.00}              {0.00}              {36.59}             {0.00}              {0.00}              {\textit{26.01}}    {0.00}              {0.00}              {47.55}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.05}              {0.00}              {0.00}              
{\infpstopk}                                      {74.39}             {0.00}              {0.00}              {14.99}             {0.00}              {0.00}              {24.76}             {0.00}              {0.00}              {13.00}             {0.00}              {0.00}              {15.22}             {0.00}              {0.00}              {28.82}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {69.01}             {0.00}              {0.00}              {41.06}             {0.00}              {0.00}              {30.12}             {0.00}              {0.00}              {23.72}             {0.00}              {0.00}              {25.08}             {0.00}              {0.00}              {40.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {60.77}             {0.00}              {0.00}              {59.17}             {0.00}              {0.00}              {29.10}             {0.00}              {0.00}              {29.89}             {0.00}              {0.00}              {28.17}             {0.00}              {0.00}              {44.03}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {38.98}             {0.00}              {0.00}              {74.54}             {0.00}              {0.00}              {21.36}             {0.00}              {0.00}              {\textit{38.27}}    {0.00}              {0.00}              {25.78}             {0.00}              {0.00}              {49.47}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              
{\infpower$_{\beta=0.5}$}                                       {70.19}             {0.00}              {0.00}              {14.07}             {0.00}              {0.00}              {24.72}             {0.00}              {0.00}              {\textit{13.48}}    {0.00}              {0.00}              {\textit{15.55}}    {0.00}              {0.00}              {29.07}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {65.35}             {0.00}              {0.00}              {38.95}             {0.00}              {0.00}              {30.49}             {0.00}              {0.00}              {\textbf{25.26}}    {0.00}              {0.00}              {\textit{25.93}}    {0.00}              {0.00}              {42.11}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {58.53}             {0.00}              {0.00}              {57.10}             {0.00}              {0.00}              {28.88}             {0.00}              {0.00}              {\textit{31.25}}    {0.00}              {0.00}              {\textit{28.53}}    {0.00}              {0.00}              {45.48}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {38.48}             {0.00}              {0.00}              {73.66}             {0.00}              {0.00}              {20.77}             {0.00}              {0.00}              {\textbf{38.85}}    {0.00}              {0.00}              {25.43}             {0.00}              {0.00}              {50.13}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.05}              {0.00}              {0.00}              
{\inflog}                                         {\textit{78.60}}    {0.00}              {0.00}              {\textit{15.88}}    {0.00}              {0.00}              {23.67}             {0.00}              {0.00}              {11.61}             {0.00}              {0.00}              {14.02}             {0.00}              {0.00}              {27.20}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{71.03}}    {0.00}              {0.00}              {\textit{42.30}}    {0.00}              {0.00}              {29.04}             {0.00}              {0.00}              {22.10}             {0.00}              {0.00}              {23.76}             {0.00}              {0.00}              {37.99}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{61.51}}    {0.00}              {0.00}              {\textit{59.87}}    {0.00}              {0.00}              {28.48}             {0.00}              {0.00}              {28.47}             {0.00}              {0.00}              {27.26}             {0.00}              {0.00}              {42.32}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{39.12}}    {0.00}              {0.00}              {\textit{74.80}}    {0.00}              {0.00}              {21.60}             {0.00}              {0.00}              {37.49}             {0.00}              {0.00}              {25.83}             {0.00}              {0.00}              {48.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              
{\infbcmacp}                                      {47.16}             {0.34}              {0.15}              {9.38}              {0.08}              {0.04}              {\textbf{33.76}}    {0.21}              {0.09}              {10.85}             {0.18}              {0.08}              {14.24}             {0.19}              {0.08}              {\textit{34.18}}    {0.21}              {0.09}              {8.60}              {0.49}              {0.22}              {2.71}              {0.14}              {0.06}              {41.13}             {0.41}              {0.19}              {24.29}             {0.22}              {0.10}              {\textbf{38.78}}    {0.09}              {0.04}              {16.77}             {0.05}              {0.02}              {20.63}             {0.05}              {0.02}              {40.60}             {0.08}              {0.04}              {12.20}             {1.94}              {0.87}              {3.55}              {0.60}              {0.27}              {31.05}             {0.19}              {0.09}              {30.33}             {0.19}              {0.09}              {\textbf{38.70}}    {0.06}              {0.02}              {18.46}             {0.04}              {0.02}              {21.59}             {0.07}              {0.03}              {41.66}             {0.04}              {0.02}              {11.80}             {1.47}              {0.66}              {3.50}              {0.48}              {0.21}              {18.45}             {0.06}              {0.03}              {35.65}             {0.11}              {0.05}              {\textbf{37.94}}    {0.02}              {0.01}              {20.28}             {0.08}              {0.03}              {21.82}             {0.05}              {0.02}              {42.89}             {0.13}              {0.06}              {18.20}             {1.83}              {0.82}              {5.71}              {0.57}              {0.25}              
{\infbcmacr}                                      {44.55}             {0.00}              {0.00}              {8.87}              {0.00}              {0.00}              {22.49}             {0.00}              {0.00}              {12.91}             {0.00}              {0.00}              {14.59}             {0.00}              {0.00}              {26.14}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.61}              {0.01}              {0.00}              {41.47}             {0.00}              {0.00}              {24.61}             {0.00}              {0.00}              {30.36}             {0.00}              {0.00}              {\textit{25.16}}    {0.00}              {0.00}              {24.37}             {0.00}              {0.00}              {44.26}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.60}              {0.01}              {0.00}              {38.32}             {0.00}              {0.00}              {37.54}             {0.00}              {0.00}              {28.97}             {0.00}              {0.00}              {\textbf{31.27}}    {0.00}              {0.00}              {27.05}             {0.00}              {0.00}              {\textit{49.04}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.60}              {0.01}              {0.00}              {29.80}             {0.00}              {0.00}              {57.58}             {0.00}              {0.00}              {22.99}             {0.00}              {0.00}              {38.14}             {0.00}              {0.00}              {25.99}             {0.00}              {0.00}              {\textit{52.15}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.62}              {0.01}              {0.00}              
{\infbcmacf}                                      {62.24}             {0.27}              {0.12}              {12.49}             {0.04}              {0.02}              {29.67}             {0.11}              {0.05}              {\textbf{13.55}}    {0.05}              {0.02}              {\textbf{16.78}}    {0.07}              {0.03}              {33.87}             {0.11}              {0.05}              {6.20}              {0.75}              {0.33}              {2.41}              {0.27}              {0.12}              {61.96}             {0.06}              {0.03}              {36.94}             {0.05}              {0.02}              {\textit{34.42}}    {0.06}              {0.03}              {25.13}             {0.05}              {0.02}              {\textbf{27.59}}    {0.05}              {0.02}              {\textit{44.52}}    {0.06}              {0.03}              {6.80}              {0.98}              {0.44}              {2.49}              {0.36}              {0.16}              {56.18}             {0.06}              {0.02}              {54.70}             {0.05}              {0.02}              {\textit{33.82}}    {0.05}              {0.02}              {29.52}             {0.07}              {0.03}              {\textbf{30.13}}    {0.05}              {0.02}              {45.93}             {0.05}              {0.02}              {8.20}              {1.60}              {0.72}              {3.02}              {0.51}              {0.23}              {33.55}             {0.05}              {0.02}              {64.29}             {0.07}              {0.03}              {\textit{32.78}}    {0.02}              {0.01}              {32.21}             {0.04}              {0.02}              {\textbf{30.47}}    {0.03}              {0.02}              {47.56}             {0.05}              {0.02}              {12.40}             {1.02}              {0.46}              {4.77}              {0.39}              {0.18}              
{\infbccov}                                       {43.77}             {0.31}              {0.14}              {8.61}              {0.06}              {0.02}              {\textit{30.89}}    {0.21}              {0.09}              {11.65}             {0.17}              {0.07}              {14.06}             {0.14}              {0.06}              {\textbf{36.14}}    {0.24}              {0.11}              {8.20}              {0.98}              {0.44}              {0.73}              {0.09}              {0.04}              {24.00}             {0.17}              {0.08}              {14.03}             {0.09}              {0.04}              {31.46}             {0.18}              {0.08}              {21.30}             {0.05}              {0.02}              {19.05}             {0.06}              {0.03}              {\textbf{47.19}}    {0.12}              {0.06}              {7.20}              {0.40}              {0.18}              {0.59}              {0.03}              {0.01}              {16.40}             {0.09}              {0.04}              {15.95}             {0.05}              {0.02}              {29.86}             {0.10}              {0.05}              {24.53}             {0.05}              {0.02}              {18.81}             {0.07}              {0.03}              {\textbf{50.09}}    {0.11}              {0.05}              {7.00}              {0.00}              {0.00}              {0.59}              {0.01}              {0.00}              {9.31}              {0.04}              {0.02}              {18.05}             {0.10}              {0.04}              {26.99}             {0.14}              {0.06}              {28.28}             {0.05}              {0.02}              {17.41}             {0.06}              {0.03}              {\textbf{52.84}}    {0.11}              {0.05}              {7.00}              {0.63}              {0.28}              {0.62}              {0.05}              {0.02}              
{\inftopk}                                        {\textbf{96.38}}    {0.00}              {0.00}              {\textbf{27.49}}    {0.00}              {0.00}              {11.29}             {0.00}              {0.00}              {1.81}              {0.00}              {0.00}              {2.79}              {0.00}              {0.00}              {13.08}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.15}              {0.14}              {0.06}              {\textbf{83.35}}    {0.00}              {0.00}              {\textbf{63.01}}    {0.00}              {0.00}              {25.71}             {0.00}              {0.00}              {11.37}             {0.00}              {0.00}              {13.83}             {0.00}              {0.00}              {33.05}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.11}              {0.05}              {\textbf{68.01}}    {0.00}              {0.00}              {\textbf{79.01}}    {0.00}              {0.00}              {33.92}             {0.00}              {0.00}              {31.34}             {0.00}              {0.00}              {29.28}             {0.00}              {0.00}              {52.60}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.33}              {0.03}              {0.01}              {\textbf{41.72}}    {0.00}              {0.00}              {\textbf{89.41}}    {0.00}              {0.00}              {24.63}             {0.00}              {0.00}              {51.76}             {0.00}              {0.00}              {28.84}             {0.00}              {0.00}              {68.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.59}              {0.08}              {0.03}              
{\infpstopk}                                      {86.41}             {0.00}              {0.00}              {24.26}             {0.00}              {0.00}              {42.58}             {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {28.17}             {0.00}              {0.00}              {55.90}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.15}              {0.14}              {0.06}              {\textit{79.09}}    {0.00}              {0.00}              {\textit{60.15}}    {0.00}              {0.00}              {43.89}             {0.00}              {0.00}              {38.64}             {0.00}              {0.00}              {38.56}             {0.00}              {0.00}              {62.06}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.31}              {0.12}              {0.05}              {\textit{66.63}}    {0.00}              {0.00}              {\textit{77.89}}    {0.00}              {0.00}              {38.41}             {0.00}              {0.00}              {45.00}             {0.00}              {0.00}              {\textit{38.34}}    {0.00}              {0.00}              {65.82}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.04}              {0.02}              {\textit{41.50}}    {0.00}              {0.00}              {\textit{89.11}}    {0.00}              {0.00}              {22.56}             {0.00}              {0.00}              {58.69}             {0.00}              {0.00}              {28.59}             {0.00}              {0.00}              {74.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.66}              {0.10}              {0.04}              
{\infpower$_{\beta=0.5}$}                                       {71.88}             {0.00}              {0.00}              {19.08}             {0.00}              {0.00}              {40.09}             {0.00}              {0.00}              {28.57}             {0.00}              {0.00}              {30.02}             {0.00}              {0.00}              {59.59}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.41}              {0.09}              {0.04}              {66.52}             {0.00}              {0.00}              {50.75}             {0.00}              {0.00}              {38.18}             {0.00}              {0.00}              {46.42}             {0.00}              {0.00}              {\textit{39.26}}    {0.00}              {0.00}              {67.76}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.42}              {0.09}              {0.04}              {56.94}             {0.00}              {0.00}              {68.14}             {0.00}              {0.00}              {31.65}             {0.00}              {0.00}              {\textit{54.06}}    {0.00}              {0.00}              {36.90}             {0.00}              {0.00}              {71.95}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.47}              {0.07}              {0.03}              {37.86}             {0.00}              {0.00}              {83.91}             {0.00}              {0.00}              {19.26}             {0.00}              {0.00}              {\textit{64.05}}    {0.00}              {0.00}              {26.29}             {0.00}              {0.00}              {77.27}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.90}              {0.03}              {0.01}              
{\inflog}                                         {80.12}             {0.00}              {0.00}              {21.30}             {0.00}              {0.00}              {37.42}             {0.00}              {0.00}              {19.75}             {0.00}              {0.00}              {23.32}             {0.00}              {0.00}              {47.55}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.11}              {0.05}              {75.30}             {0.00}              {0.00}              {56.79}             {0.00}              {0.00}              {41.09}             {0.00}              {0.00}              {33.92}             {0.00}              {0.00}              {35.04}             {0.00}              {0.00}              {56.05}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.49}              {0.06}              {0.03}              {64.07}             {0.00}              {0.00}              {75.21}             {0.00}              {0.00}              {37.40}             {0.00}              {0.00}              {41.86}             {0.00}              {0.00}              {36.78}             {0.00}              {0.00}              {61.84}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.54}              {0.07}              {0.03}              {40.66}             {0.00}              {0.00}              {88.05}             {0.00}              {0.00}              {23.09}             {0.00}              {0.00}              {55.85}             {0.00}              {0.00}              {28.91}             {0.00}              {0.00}              {71.37}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.83}              {0.12}              {0.05}              
{\infbcmacp}                                      {\textit{92.29}}    {0.03}              {0.01}              {\textit{26.30}}    {0.01}              {0.00}              {\textbf{63.33}}    {0.07}              {0.03}              {22.58}             {0.05}              {0.02}              {29.98}             {0.04}              {0.02}              {\textit{73.35}}    {0.10}              {0.05}              {10.20}             {0.75}              {0.33}              {258.72}            {20.45}             {9.14}              {54.97}             {0.35}              {0.16}              {41.61}             {0.24}              {0.11}              {\textbf{64.27}}    {0.03}              {0.01}              {29.22}             {0.03}              {0.01}              {35.76}             {0.02}              {0.01}              {76.18}             {0.05}              {0.02}              {13.80}             {0.75}              {0.33}              {334.67}            {18.42}             {8.24}              {41.53}             {0.12}              {0.05}              {49.66}             {0.08}              {0.03}              {\textbf{63.81}}    {0.02}              {0.01}              {30.43}             {0.03}              {0.01}              {35.99}             {0.01}              {0.01}              {76.75}             {0.01}              {0.00}              {16.40}             {1.36}              {0.61}              {400.34}            {35.89}             {16.05}             {25.32}             {0.08}              {0.03}              {57.33}             {0.11}              {0.05}              {\textbf{61.84}}    {0.04}              {0.02}              {33.06}             {0.04}              {0.02}              {\textit{35.08}}    {0.04}              {0.02}              {78.17}             {0.05}              {0.02}              {16.40}             {1.62}              {0.73}              {411.64}            {43.30}             {19.36}             
{\infbcmacr}                                      {59.70}             {0.00}              {0.00}              {15.80}             {0.00}              {0.00}              {37.98}             {0.00}              {0.00}              {\textbf{37.71}}    {0.00}              {0.00}              {\textit{32.90}}    {0.00}              {0.00}              {69.52}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {50.08}             {0.45}              {0.20}              {47.74}             {0.00}              {0.00}              {37.13}             {0.00}              {0.00}              {31.40}             {0.00}              {0.00}              {\textbf{58.32}}    {0.00}              {0.00}              {34.68}             {0.00}              {0.00}              {\textit{80.71}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {48.81}             {0.61}              {0.27}              {38.93}             {0.00}              {0.00}              {48.26}             {0.00}              {0.00}              {25.17}             {0.00}              {0.00}              {\textbf{65.47}}    {0.00}              {0.00}              {30.37}             {0.00}              {0.00}              {\textit{82.91}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {48.79}             {0.74}              {0.33}              {26.50}             {0.00}              {0.00}              {61.99}             {0.00}              {0.00}              {17.53}             {0.00}              {0.00}              {\textbf{72.63}}    {0.00}              {0.00}              {23.22}             {0.00}              {0.00}              {\textit{84.84}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {49.83}             {0.58}              {0.26}              
{\infbcmacf}                                      {72.50}             {0.00}              {0.00}              {19.30}             {0.00}              {0.00}              {\textit{50.42}}    {0.04}              {0.02}              {\textit{31.67}}    {0.02}              {0.01}              {\textbf{36.33}}    {0.02}              {0.01}              {71.90}             {0.04}              {0.02}              {8.00}              {0.00}              {0.00}              {240.64}            {4.53}              {2.03}              {70.61}             {0.00}              {0.00}              {53.86}             {0.00}              {0.00}              {\textit{51.95}}    {0.01}              {0.01}              {\textit{48.22}}    {0.02}              {0.01}              {\textbf{47.93}}    {0.01}              {0.01}              {77.83}             {0.02}              {0.01}              {6.80}              {0.75}              {0.33}              {201.24}            {22.18}             {9.92}              {60.70}             {0.01}              {0.00}              {71.93}             {0.01}              {0.00}              {\textit{50.89}}    {0.02}              {0.01}              {52.32}             {0.03}              {0.01}              {\textbf{49.48}}    {0.02}              {0.01}              {79.63}             {0.03}              {0.02}              {8.20}              {1.47}              {0.66}              {248.82}            {61.08}             {27.32}             {37.80}             {0.00}              {0.00}              {82.24}             {0.01}              {0.00}              {\textit{49.43}}    {0.01}              {0.00}              {55.17}             {0.02}              {0.01}              {\textbf{49.21}}    {0.01}              {0.00}              {81.39}             {0.03}              {0.01}              {12.40}             {0.49}              {0.22}              {366.16}            {17.55}             {7.85}              
{\infbccov}                                       {9.79}              {0.01}              {0.00}              {1.73}              {0.00}              {0.00}              {41.23}             {0.03}              {0.01}              {24.94}             {0.04}              {0.02}              {17.08}             {0.03}              {0.01}              {\textbf{77.28}}    {0.03}              {0.01}              {10.00}             {0.00}              {0.00}              {66.14}             {0.96}              {0.43}              {4.53}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {34.93}             {0.08}              {0.04}              {35.16}             {0.02}              {0.01}              {15.91}             {0.03}              {0.01}              {\textbf{82.67}}    {0.03}              {0.01}              {8.60}              {0.49}              {0.22}              {57.96}             {3.93}              {1.76}              {3.20}              {0.00}              {0.00}              {2.63}              {0.00}              {0.00}              {29.40}             {0.03}              {0.01}              {39.05}             {0.02}              {0.01}              {14.23}             {0.02}              {0.01}              {\textbf{84.39}}    {0.01}              {0.01}              {8.20}              {0.40}              {0.18}              {54.86}             {2.01}              {0.90}              {2.13}              {0.00}              {0.00}              {3.36}              {0.00}              {0.00}              {19.02}             {0.06}              {0.02}              {44.28}             {0.01}              {0.00}              {10.74}             {0.01}              {0.00}              {\textbf{85.40}}    {0.02}              {0.01}              {7.40}              {0.49}              {0.22}              {51.61}             {3.16}              {1.41}              
{\inftopk}                                        {\textbf{87.85}}    {0.00}              {0.00}              {\textbf{5.27}}     {0.00}              {0.00}              {0.99}              {0.00}              {0.00}              {0.14}              {0.00}              {0.00}              {0.23}              {0.00}              {0.00}              {1.11}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{77.17}}    {0.00}              {0.00}              {\textbf{13.48}}    {0.00}              {0.00}              {2.01}              {0.00}              {0.00}              {0.50}              {0.00}              {0.00}              {0.72}              {0.00}              {0.00}              {2.54}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{68.31}}    {0.00}              {0.00}              {\textbf{19.59}}    {0.00}              {0.00}              {2.66}              {0.00}              {0.00}              {0.92}              {0.00}              {0.00}              {1.24}              {0.00}              {0.00}              {3.72}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{52.00}}    {0.00}              {0.00}              {\textbf{29.05}}    {0.00}              {0.00}              {3.55}              {0.00}              {0.00}              {2.07}              {0.00}              {0.00}              {2.34}              {0.00}              {0.00}              {6.14}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infpstopk}                                      {73.00}             {0.00}              {0.00}              {\textit{4.33}}     {0.00}              {0.00}              {3.01}              {0.00}              {0.00}              {0.68}              {0.00}              {0.00}              {1.00}              {0.00}              {0.00}              {3.78}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{67.95}}    {0.00}              {0.00}              {\textit{11.89}}    {0.00}              {0.00}              {3.89}              {0.00}              {0.00}              {1.47}              {0.00}              {0.00}              {1.93}              {0.00}              {0.00}              {5.47}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{62.65}}    {0.00}              {0.00}              {\textit{18.07}}    {0.00}              {0.00}              {4.21}              {0.00}              {0.00}              {2.14}              {0.00}              {0.00}              {2.56}              {0.00}              {0.00}              {6.54}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{50.16}}    {0.00}              {0.00}              {\textit{28.20}}    {0.00}              {0.00}              {4.64}              {0.00}              {0.00}              {3.62}              {0.00}              {0.00}              {3.61}              {0.00}              {0.00}              {9.01}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infpower$_{\beta=0.5}$}                                       {62.12}             {0.00}              {0.00}              {3.65}              {0.00}              {0.00}              {3.44}              {0.00}              {0.00}              {0.90}              {0.00}              {0.00}              {1.27}              {0.00}              {0.00}              {4.57}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {55.06}             {0.00}              {0.00}              {9.59}              {0.00}              {0.00}              {4.49}              {0.00}              {0.00}              {2.14}              {0.00}              {0.00}              {2.59}              {0.00}              {0.00}              {6.98}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {50.12}             {0.00}              {0.00}              {14.40}             {0.00}              {0.00}              {4.83}              {0.00}              {0.00}              {3.13}              {0.00}              {0.00}              {3.37}              {0.00}              {0.00}              {8.53}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {40.15}             {0.00}              {0.00}              {22.57}             {0.00}              {0.00}              {5.07}              {0.00}              {0.00}              {5.10}              {0.00}              {0.00}              {4.47}              {0.00}              {0.00}              {11.37}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.09}              {0.01}              {0.01}              
{\inflog}                                         {\textit{73.17}}    {0.00}              {0.00}              {4.32}              {0.00}              {0.00}              {2.52}              {0.00}              {0.00}              {0.53}              {0.00}              {0.00}              {0.81}              {0.00}              {0.00}              {3.16}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {65.20}             {0.00}              {0.00}              {11.34}             {0.00}              {0.00}              {3.40}              {0.00}              {0.00}              {1.24}              {0.00}              {0.00}              {1.66}              {0.00}              {0.00}              {4.84}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {57.74}             {0.00}              {0.00}              {16.49}             {0.00}              {0.00}              {3.74}              {0.00}              {0.00}              {1.86}              {0.00}              {0.00}              {2.25}              {0.00}              {0.00}              {5.99}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {43.82}             {0.00}              {0.00}              {24.37}             {0.00}              {0.00}              {4.24}              {0.00}              {0.00}              {3.46}              {0.00}              {0.00}              {3.37}              {0.00}              {0.00}              {8.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infbcmacp}                                      {31.46}             {0.24}              {0.11}              {1.80}              {0.01}              {0.01}              {\textbf{6.48}}     {0.05}              {0.02}              {1.24}              {0.02}              {0.01}              {\textit{1.80}}     {0.02}              {0.01}              {\textit{6.48}}     {0.05}              {0.02}              {7.80}              {0.75}              {0.33}              {4.50}              {0.54}              {0.24}              {32.86}             {0.66}              {0.30}              {5.66}              {0.12}              {0.05}              {\textbf{9.13}}     {0.01}              {0.01}              {2.55}              {0.03}              {0.01}              {3.38}              {0.03}              {0.01}              {9.21}              {0.02}              {0.01}              {11.20}             {2.32}              {1.04}              {5.61}              {1.12}              {0.50}              {30.52}             {0.65}              {0.29}              {8.56}              {0.18}              {0.08}              {\textbf{9.68}}     {0.02}              {0.01}              {2.86}              {0.01}              {0.00}              {3.74}              {0.01}              {0.00}              {9.82}              {0.03}              {0.01}              {13.60}             {2.24}              {1.00}              {6.82}              {1.03}              {0.46}              {24.81}             {0.24}              {0.11}              {13.62}             {0.12}              {0.06}              {\textbf{9.79}}     {0.01}              {0.00}              {2.98}              {0.01}              {0.00}              {3.85}              {0.01}              {0.00}              {10.04}             {0.01}              {0.00}              {16.40}             {4.03}              {1.80}              {9.51}              {3.07}              {1.37}              
{\infbcmacr}                                      {12.95}             {0.00}              {0.00}              {0.74}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {\textit{1.27}}     {0.00}              {0.00}              {1.41}              {0.00}              {0.00}              {2.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.09}              {0.03}              {0.02}              {13.78}             {0.00}              {0.00}              {2.36}              {0.00}              {0.00}              {4.77}              {0.00}              {0.00}              {\textbf{3.24}}     {0.00}              {0.00}              {3.10}              {0.00}              {0.00}              {7.26}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.08}              {0.03}              {0.02}              {14.01}             {0.00}              {0.00}              {3.96}              {0.00}              {0.00}              {5.79}              {0.00}              {0.00}              {\textbf{4.71}}     {0.00}              {0.00}              {4.05}              {0.00}              {0.00}              {10.72}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.05}              {0.03}              {0.01}              {13.88}             {0.00}              {0.00}              {7.79}              {0.00}              {0.00}              {5.72}              {0.00}              {0.00}              {\textbf{7.21}}     {0.00}              {0.00}              {\textit{5.02}}     {0.00}              {0.00}              {\textit{15.72}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.07}              {0.03}              {0.01}              
{\infbcmacf}                                      {39.82}             {0.20}              {0.09}              {2.33}              {0.01}              {0.01}              {\textit{5.67}}     {0.04}              {0.02}              {\textbf{1.41}}     {0.01}              {0.01}              {\textbf{2.03}}     {0.02}              {0.01}              {6.43}              {0.04}              {0.02}              {6.20}              {0.40}              {0.18}              {4.61}              {0.86}              {0.38}              {37.32}             {0.07}              {0.03}              {6.52}              {0.01}              {0.01}              {\textit{7.81}}     {0.02}              {0.01}              {3.15}              {0.02}              {0.01}              {\textbf{4.10}}     {0.02}              {0.01}              {\textit{10.42}}    {0.02}              {0.01}              {6.80}              {0.40}              {0.18}              {4.28}              {0.16}              {0.07}              {38.98}             {0.03}              {0.01}              {11.24}             {0.01}              {0.01}              {\textit{8.30}}     {0.03}              {0.01}              {4.14}              {0.02}              {0.01}              {\textbf{5.08}}     {0.02}              {0.01}              {\textit{11.88}}    {0.04}              {0.02}              {7.20}              {0.40}              {0.18}              {4.53}              {0.27}              {0.12}              {39.31}             {0.01}              {0.00}              {22.28}             {0.01}              {0.00}              {\textit{8.18}}     {0.02}              {0.01}              {5.11}              {0.01}              {0.01}              {\textbf{5.78}}     {0.01}              {0.00}              {13.07}             {0.02}              {0.01}              {6.60}              {0.49}              {0.22}              {4.69}              {0.39}              {0.17}              
{\infbccov}                                       {40.52}             {0.38}              {0.17}              {2.35}              {0.02}              {0.01}              {5.10}              {0.02}              {0.01}              {1.11}              {0.00}              {0.00}              {1.60}              {0.00}              {0.00}              {\textbf{6.72}}     {0.03}              {0.01}              {8.00}              {0.63}              {0.28}              {1.28}              {0.16}              {0.07}              {27.00}             {0.12}              {0.06}              {4.63}              {0.03}              {0.01}              {6.24}              {0.03}              {0.01}              {\textit{3.18}}     {0.01}              {0.01}              {\textit{3.41}}     {0.01}              {0.01}              {\textbf{11.04}}    {0.04}              {0.02}              {8.20}              {0.75}              {0.33}              {1.16}              {0.13}              {0.06}              {20.80}             {0.07}              {0.03}              {5.88}              {0.02}              {0.01}              {6.42}              {0.02}              {0.01}              {\textit{4.60}}     {0.02}              {0.01}              {\textit{4.18}}     {0.01}              {0.01}              {\textbf{13.23}}    {0.02}              {0.01}              {8.60}              {0.80}              {0.36}              {1.26}              {0.12}              {0.05}              {13.95}             {0.04}              {0.02}              {7.78}              {0.02}              {0.01}              {6.23}              {0.02}              {0.01}              {\textit{6.88}}     {0.01}              {0.00}              {4.81}              {0.01}              {0.00}              {\textbf{16.39}}    {0.02}              {0.01}              {8.40}              {0.49}              {0.22}              {1.37}              {0.18}              {0.08}              
{\inftopk}                                        {\textbf{74.94}}    {0.00}              {0.00}              {\textbf{24.26}}    {0.00}              {0.00}              {12.21}             {0.00}              {0.00}              {6.74}              {0.00}              {0.00}              {7.73}              {0.00}              {0.00}              {15.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {17.31}             {7.71}              {3.45}              {\textbf{56.02}}    {0.00}              {0.00}              {\textbf{45.70}}    {0.00}              {0.00}              {20.15}             {0.00}              {0.00}              {18.87}             {0.00}              {0.00}              {17.14}             {0.00}              {0.00}              {32.24}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.07}             {0.56}              {0.25}              {\textbf{43.12}}    {0.00}              {0.00}              {\textit{54.28}}    {0.00}              {0.00}              {20.51}             {0.00}              {0.00}              {25.86}             {0.00}              {0.00}              {19.84}             {0.00}              {0.00}              {40.62}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.24}             {0.56}              {0.25}              {\textit{27.01}}    {0.00}              {0.00}              {63.13}             {0.00}              {0.00}              {17.16}             {0.00}              {0.00}              {34.79}             {0.00}              {0.00}              {19.57}             {0.00}              {0.00}              {50.15}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {21.50}             {8.29}              {3.71}              
{\infpstopk}                                      {72.00}             {0.00}              {0.00}              {\textit{23.90}}    {0.00}              {0.00}              {18.99}             {0.00}              {0.00}              {10.96}             {0.00}              {0.00}              {12.47}             {0.00}              {0.00}              {23.58}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.06}             {0.62}              {0.28}              {\textit{54.91}}    {0.00}              {0.00}              {\textit{45.61}}    {0.00}              {0.00}              {23.33}             {0.00}              {0.00}              {22.68}             {0.00}              {0.00}              {20.41}             {0.00}              {0.00}              {37.85}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.09}             {0.30}              {0.13}              {\textit{42.86}}    {0.00}              {0.00}              {\textbf{54.51}}    {0.00}              {0.00}              {21.84}             {0.00}              {0.00}              {29.15}             {0.00}              {0.00}              {21.77}             {0.00}              {0.00}              {45.03}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.23}             {0.38}              {0.17}              {\textbf{27.05}}    {0.00}              {0.00}              {\textbf{63.43}}    {0.00}              {0.00}              {16.70}             {0.00}              {0.00}              {37.58}             {0.00}              {0.00}              {19.87}             {0.00}              {0.00}              {53.67}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {17.74}             {0.56}              {0.25}              
{\infpower$_{\beta=0.5}$}                                       {69.11}             {0.00}              {0.00}              {23.26}             {0.00}              {0.00}              {19.80}             {0.00}              {0.00}              {11.59}             {0.00}              {0.00}              {13.14}             {0.00}              {0.00}              {24.96}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {15.01}             {0.35}              {0.16}              {51.81}             {0.00}              {0.00}              {43.94}             {0.00}              {0.00}              {23.73}             {0.00}              {0.00}              {23.67}             {0.00}              {0.00}              {21.13}             {0.00}              {0.00}              {39.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.58}             {0.19}              {0.08}              {40.55}             {0.00}              {0.00}              {52.72}             {0.00}              {0.00}              {21.87}             {0.00}              {0.00}              {30.03}             {0.00}              {0.00}              {22.18}             {0.00}              {0.00}              {46.21}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.95}             {0.25}              {0.11}              {26.09}             {0.00}              {0.00}              {62.26}             {0.00}              {0.00}              {16.48}             {0.00}              {0.00}              {38.17}             {0.00}              {0.00}              {19.85}             {0.00}              {0.00}              {54.38}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.74}             {0.43}              {0.19}              
{\inflog}                                         {\textit{72.89}}    {0.00}              {0.00}              {23.86}             {0.00}              {0.00}              {15.56}             {0.00}              {0.00}              {8.57}              {0.00}              {0.00}              {9.88}              {0.00}              {0.00}              {19.32}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.90}             {0.36}              {0.16}              {54.82}             {0.00}              {0.00}              {45.21}             {0.00}              {0.00}              {21.43}             {0.00}              {0.00}              {20.18}             {0.00}              {0.00}              {18.38}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.62}             {0.09}              {0.04}              {42.66}             {0.00}              {0.00}              {54.09}             {0.00}              {0.00}              {20.97}             {0.00}              {0.00}              {26.81}             {0.00}              {0.00}              {20.49}             {0.00}              {0.00}              {41.86}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.99}             {0.23}              {0.10}              {26.97}             {0.00}              {0.00}              {\textit{63.19}}    {0.00}              {0.00}              {17.08}             {0.00}              {0.00}              {35.51}             {0.00}              {0.00}              {19.69}             {0.00}              {0.00}              {51.04}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.60}             {0.55}              {0.25}              
{\infbcmacp}                                      {47.68}             {0.01}              {0.01}              {15.82}             {0.00}              {0.00}              {\textbf{32.70}}    {0.02}              {0.01}              {13.38}             {0.01}              {0.00}              {\textbf{16.94}}    {0.01}              {0.00}              {\textbf{36.25}}    {0.02}              {0.01}              {8.80}              {0.40}              {0.18}              {906.99}            {63.57}             {28.43}             {25.19}             {0.05}              {0.02}              {21.81}             {0.03}              {0.01}              {\textbf{37.69}}    {0.00}              {0.00}              {20.18}             {0.01}              {0.00}              {23.44}             {0.00}              {0.00}              {45.08}             {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {971.00}            {69.52}             {31.09}             {16.25}             {0.06}              {0.03}              {22.54}             {0.05}              {0.02}              {\textbf{37.88}}    {0.00}              {0.00}              {21.12}             {0.00}              {0.00}              {\textit{24.10}}    {0.00}              {0.00}              {46.23}             {0.00}              {0.00}              {10.00}             {0.00}              {0.00}              {1063.38}           {31.60}             {14.13}             {8.48}              {0.01}              {0.00}              {22.97}             {0.02}              {0.01}              {\textbf{37.77}}    {0.00}              {0.00}              {21.46}             {0.00}              {0.00}              {\textit{24.19}}    {0.00}              {0.00}              {46.65}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1258.41}           {57.09}             {25.53}             
{\infbcmacr}                                      {60.61}             {0.00}              {0.00}              {21.47}             {0.00}              {0.00}              {24.76}             {0.00}              {0.00}              {\textbf{14.91}}    {0.00}              {0.00}              {16.71}             {0.00}              {0.00}              {32.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {219.08}            {4.60}              {2.06}              {43.40}             {0.00}              {0.00}              {39.60}             {0.00}              {0.00}              {25.35}             {0.00}              {0.00}              {\textbf{27.55}}    {0.00}              {0.00}              {\textit{23.72}}    {0.00}              {0.00}              {46.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {231.33}            {9.89}              {4.42}              {33.58}             {0.00}              {0.00}              {47.34}             {0.00}              {0.00}              {22.08}             {0.00}              {0.00}              {\textbf{33.56}}    {0.00}              {0.00}              {23.63}             {0.00}              {0.00}              {\textit{51.91}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {236.25}            {12.30}             {5.50}              {21.81}             {0.00}              {0.00}              {56.27}             {0.00}              {0.00}              {15.92}             {0.00}              {0.00}              {\textbf{40.97}}    {0.00}              {0.00}              {20.07}             {0.00}              {0.00}              {\textit{58.42}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {222.82}            {6.66}              {2.98}              
{\infbcmacf}                                      {61.41}             {0.01}              {0.00}              {20.98}             {0.00}              {0.00}              {\textit{29.23}}    {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {\textit{16.84}}    {0.00}              {0.00}              {34.32}             {0.01}              {0.00}              {7.00}              {0.00}              {0.00}              {869.29}            {39.12}             {17.50}             {43.82}             {0.00}              {0.00}              {36.40}             {0.00}              {0.00}              {\textit{35.42}}    {0.01}              {0.00}              {23.69}             {0.00}              {0.00}              {\textbf{26.01}}    {0.00}              {0.00}              {\textit{46.36}}    {0.01}              {0.00}              {8.80}              {0.75}              {0.33}              {1041.18}           {60.75}             {27.17}             {32.96}             {0.00}              {0.00}              {41.21}             {0.00}              {0.00}              {\textit{35.79}}    {0.00}              {0.00}              {26.19}             {0.00}              {0.00}              {\textbf{27.64}}    {0.00}              {0.00}              {49.20}             {0.00}              {0.00}              {9.60}              {0.49}              {0.22}              {1168.04}           {52.42}             {23.44}             {19.32}             {0.00}              {0.00}              {44.17}             {0.00}              {0.00}              {\textit{35.55}}    {0.00}              {0.00}              {27.43}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {50.67}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1471.81}           {82.27}             {36.79}             
{\infbccov}                                       {46.84}             {0.02}              {0.01}              {15.47}             {0.01}              {0.00}              {26.16}             {0.01}              {0.00}              {\textit{14.30}}    {0.01}              {0.00}              {16.05}             {0.01}              {0.00}              {\textit{36.06}}    {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {258.40}            {7.60}              {3.40}              {27.31}             {0.00}              {0.00}              {24.55}             {0.00}              {0.00}              {25.92}             {0.00}              {0.00}              {\textit{26.76}}    {0.01}              {0.00}              {21.60}             {0.00}              {0.00}              {\textbf{50.16}}    {0.01}              {0.00}              {9.00}              {0.89}              {0.40}              {268.57}            {28.45}             {12.72}             {19.46}             {0.00}              {0.00}              {28.06}             {0.00}              {0.00}              {23.14}             {0.01}              {0.00}              {\textit{32.13}}    {0.00}              {0.00}              {21.08}             {0.00}              {0.00}              {\textbf{55.40}}    {0.01}              {0.00}              {8.60}              {0.49}              {0.22}              {261.12}            {15.92}             {7.12}              {11.59}             {0.00}              {0.00}              {32.09}             {0.00}              {0.00}              {18.45}             {0.00}              {0.00}              {\textit{38.56}}    {0.00}              {0.00}              {18.08}             {0.00}              {0.00}              {\textbf{61.15}}    {0.00}              {0.00}              {8.20}              {0.40}              {0.18}              {252.30}            {12.22}             {5.47}              
{\inftopk}                                        {\textbf{46.86}}    {0.00}              {0.00}              {\textbf{9.68}}     {0.00}              {0.00}              {5.05}              {0.00}              {0.00}              {3.34}              {0.00}              {0.00}              {3.68}              {0.00}              {0.00}              {6.12}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.75}              {0.10}              {0.04}              {\textbf{41.71}}    {0.00}              {0.00}              {\textbf{24.08}}    {0.00}              {0.00}              {10.77}             {0.00}              {0.00}              {9.68}              {0.00}              {0.00}              {9.51}              {0.00}              {0.00}              {14.35}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.17}              {0.08}              {\textbf{37.71}}    {0.00}              {0.00}              {\textbf{35.23}}    {0.00}              {0.00}              {14.26}             {0.00}              {0.00}              {15.16}             {0.00}              {0.00}              {13.76}             {0.00}              {0.00}              {20.41}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.40}              {0.19}              {0.09}              {\textbf{25.35}}    {0.00}              {0.00}              {\textit{46.74}}    {0.00}              {0.00}              {14.83}             {0.00}              {0.00}              {21.56}             {0.00}              {0.00}              {16.20}             {0.00}              {0.00}              {26.85}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.50}              {0.08}              {0.04}              
{\infpstopk}                                      {44.95}             {0.00}              {0.00}              {9.37}              {0.00}              {0.00}              {5.87}              {0.00}              {0.00}              {3.97}              {0.00}              {0.00}              {4.35}              {0.00}              {0.00}              {6.88}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.74}              {0.05}              {0.02}              {41.05}             {0.00}              {0.00}              {23.77}             {0.00}              {0.00}              {11.86}             {0.00}              {0.00}              {10.54}             {0.00}              {0.00}              {10.42}             {0.00}              {0.00}              {15.50}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.30}              {0.16}              {0.07}              {37.54}             {0.00}              {0.00}              {35.13}             {0.00}              {0.00}              {14.86}             {0.00}              {0.00}              {15.73}             {0.00}              {0.00}              {14.31}             {0.00}              {0.00}              {21.16}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.38}              {0.18}              {0.08}              {25.28}             {0.00}              {0.00}              {46.65}             {0.00}              {0.00}              {14.89}             {0.00}              {0.00}              {21.85}             {0.00}              {0.00}              {16.34}             {0.00}              {0.00}              {27.22}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.46}              {0.06}              {0.03}              
{\infpower$_{\beta=0.5}$}                                       {44.68}             {0.00}              {0.00}              {9.33}              {0.00}              {0.00}              {5.94}              {0.00}              {0.00}              {4.04}              {0.00}              {0.00}              {4.41}              {0.00}              {0.00}              {6.93}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.05}              {0.06}              {0.03}              {40.90}             {0.00}              {0.00}              {23.71}             {0.00}              {0.00}              {11.99}             {0.00}              {0.00}              {10.65}             {0.00}              {0.00}              {10.53}             {0.00}              {0.00}              {15.64}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.52}              {0.27}              {0.12}              {37.47}             {0.00}              {0.00}              {35.07}             {0.00}              {0.00}              {14.98}             {0.00}              {0.00}              {15.84}             {0.00}              {0.00}              {14.42}             {0.00}              {0.00}              {21.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.60}              {0.29}              {0.13}              {25.24}             {0.00}              {0.00}              {46.60}             {0.00}              {0.00}              {14.90}             {0.00}              {0.00}              {\textit{21.92}}    {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {27.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.78}              {0.11}              {0.05}              
{\inflog}                                         {\textit{46.09}}    {0.00}              {0.00}              {\textit{9.54}}     {0.00}              {0.00}              {5.55}              {0.00}              {0.00}              {3.68}              {0.00}              {0.00}              {4.06}              {0.00}              {0.00}              {6.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.99}              {0.04}              {0.02}              {\textit{41.54}}    {0.00}              {0.00}              {\textit{24.00}}    {0.00}              {0.00}              {11.34}             {0.00}              {0.00}              {10.10}             {0.00}              {0.00}              {9.98}              {0.00}              {0.00}              {14.94}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.62}              {0.38}              {0.17}              {\textit{37.69}}    {0.00}              {0.00}              {\textit{35.22}}    {0.00}              {0.00}              {14.48}             {0.00}              {0.00}              {15.37}             {0.00}              {0.00}              {13.97}             {0.00}              {0.00}              {20.68}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.72}              {0.43}              {0.19}              {\textit{25.35}}    {0.00}              {0.00}              {\textbf{46.75}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {21.64}             {0.00}              {0.00}              {16.24}             {0.00}              {0.00}              {26.94}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.82}              {0.14}              {0.06}              
{\infbcmacp}                                      {42.37}             {0.06}              {0.03}              {8.83}              {0.01}              {0.01}              {\textbf{8.73}}     {0.01}              {0.01}              {3.99}              {0.01}              {0.00}              {\textit{4.91}}     {0.01}              {0.00}              {\textbf{8.77}}     {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {158.96}            {8.79}              {3.93}              {33.79}             {1.46}              {0.65}              {19.75}             {0.80}              {0.36}              {\textbf{17.27}}    {0.37}              {0.17}              {10.53}             {0.11}              {0.05}              {\textit{12.12}}    {0.02}              {0.01}              {\textbf{17.75}}    {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {164.02}            {13.00}             {5.81}              {27.52}             {1.78}              {0.80}              {26.09}             {1.58}              {0.71}              {\textbf{21.09}}    {0.33}              {0.15}              {14.38}             {0.44}              {0.20}              {\textit{15.96}}    {0.23}              {0.10}              {21.96}             {0.29}              {0.13}              {7.40}              {0.49}              {0.22}              {166.23}            {6.55}              {2.93}              {15.02}             {0.00}              {0.00}              {28.23}             {0.00}              {0.00}              {\textbf{23.21}}    {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {\textit{17.90}}    {0.00}              {0.00}              {24.13}             {0.00}              {0.00}              {7.60}              {0.80}              {0.36}              {170.99}            {19.03}             {8.51}              
{\infbcmacr}                                      {42.33}             {0.00}              {0.00}              {8.92}              {0.00}              {0.00}              {6.82}              {0.00}              {0.00}              {\textbf{4.33}}     {0.00}              {0.00}              {4.86}              {0.00}              {0.00}              {7.46}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {51.29}             {6.25}              {2.79}              {39.42}             {0.70}              {0.31}              {22.92}             {0.36}              {0.16}              {13.71}             {0.61}              {0.27}              {\textbf{11.17}}    {0.21}              {0.09}              {11.47}             {0.34}              {0.15}              {17.12}             {0.41}              {0.18}              {2.00}              {0.00}              {0.00}              {44.15}             {1.18}              {0.53}              {36.43}             {0.49}              {0.22}              {34.19}             {0.41}              {0.19}              {16.48}             {0.62}              {0.28}              {\textbf{16.35}}    {0.21}              {0.09}              {15.40}             {0.39}              {0.17}              {\textit{22.61}}    {0.47}              {0.21}              {2.00}              {0.00}              {0.00}              {45.26}             {2.06}              {0.92}              {24.72}             {0.00}              {0.00}              {45.70}             {0.00}              {0.00}              {16.30}             {0.00}              {0.00}              {\textbf{22.23}}    {0.00}              {0.00}              {17.46}             {0.00}              {0.00}              {\textit{28.08}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {53.49}             {6.07}              {2.72}              
{\infbcmacf}                                      {43.36}             {0.03}              {0.02}              {9.05}              {0.01}              {0.00}              {\textit{8.32}}     {0.01}              {0.00}              {\textit{4.14}}     {0.00}              {0.00}              {\textbf{5.01}}     {0.00}              {0.00}              {\textit{8.56}}     {0.01}              {0.00}              {6.20}              {0.40}              {0.18}              {155.79}            {10.35}             {4.63}              {37.34}             {0.63}              {0.28}              {21.70}             {0.35}              {0.16}              {\textit{16.49}}    {0.36}              {0.16}              {10.75}             {0.03}              {0.01}              {\textbf{12.17}}    {0.08}              {0.04}              {17.65}             {0.07}              {0.03}              {7.20}              {0.75}              {0.33}              {182.83}            {19.03}             {8.51}              {31.97}             {0.78}              {0.35}              {30.04}             {0.71}              {0.32}              {\textit{20.39}}    {0.37}              {0.16}              {15.15}             {0.23}              {0.10}              {\textbf{16.37}}    {0.02}              {0.01}              {22.25}             {0.15}              {0.07}              {7.00}              {0.63}              {0.28}              {181.63}            {16.47}             {7.36}              {18.48}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {\textit{22.79}}    {0.00}              {0.00}              {17.95}             {0.00}              {0.00}              {\textbf{18.89}}    {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {7.80}              {0.98}              {0.44}              {203.08}            {24.42}             {10.92}             
{\infbccov}                                       {42.31}             {0.04}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.00}              {0.00}              {7.40}              {0.49}              {0.22}              {39.99}             {2.21}              {0.99}              {35.38}             {0.01}              {0.01}              {20.32}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {\textit{10.85}}    {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {\textit{17.70}}    {0.00}              {0.00}              {7.20}              {0.40}              {0.18}              {44.79}             {2.37}              {1.06}              {30.27}             {0.01}              {0.00}              {28.39}             {0.00}              {0.00}              {16.44}             {0.00}              {0.00}              {\textit{15.94}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textbf{22.93}}    {0.00}              {0.00}              {7.00}              {0.63}              {0.28}              {45.04}             {3.78}              {1.69}              {20.08}             {0.00}              {0.00}              {37.23}             {0.01}              {0.00}              {16.20}             {0.00}              {0.00}              {21.52}             {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {5.60}              {0.80}              {0.36}              {35.34}             {4.63}              {2.07}              
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{tables/data/lightxml_extended_str.txt}
{method}                                          {iP@1}              {iP@1std}           {iP@1ste}           {iR@1}              {iR@1std}           {iR@1ste}           {mP@1}              {mP@1std}           {mP@1ste}           {mR@1}              {mR@1std}           {mR@1ste}           {mF@1}              {mF@1std}           {mF@1ste}           {mC@1}              {mC@1std}           {mC@1ste}           {iters@1}           {iters@1std}        {iters@1ste}        {time@1}            {time@1std}         {time@1ste}         {iP@3}              {iP@3std}           {iP@3ste}           {iR@3}              {iR@3std}           {iR@3ste}           {mP@3}              {mP@3std}           {mP@3ste}           {mR@3}              {mR@3std}           {mR@3ste}           {mF@3}              {mF@3std}           {mF@3ste}           {mC@3}              {mC@3std}           {mC@3ste}           {iters@3}           {iters@3std}        {iters@3ste}        {time@3}            {time@3std}         {time@3ste}         {iP@5}              {iP@5std}           {iP@5ste}           {iR@5}              {iR@5std}           {iR@5ste}           {mP@5}              {mP@5std}           {mP@5ste}           {mR@5}              {mR@5std}           {mR@5ste}           {mF@5}              {mF@5std}           {mF@5ste}           {mC@5}              {mC@5std}           {mC@5ste}           {iters@5}           {iters@5std}        {iters@5ste}        {time@5}            {time@5std}         {time@5ste}         {iP@10}             {iP@10std}          {iP@10ste}          {iR@10}             {iR@10std}          {iR@10ste}          {mP@10}             {mP@10std}          {mP@10ste}          {mR@10}             {mR@10std}          {mR@10ste}          {mF@10}             {mF@10std}          {mF@10ste}          {mC@10}             {mC@10std}          {mC@10ste}          {iters@10}          {iters@10std}       {iters@10ste}       {time@10}           {time@10std}        {time@10ste}        
{\inftopk}                                        {\textbf{85.77}}    {0.00}              {0.00}              {\textbf{17.41}}    {0.00}              {0.00}              {15.02}             {0.00}              {0.00}              {5.10}              {0.00}              {0.00}              {6.98}              {0.00}              {0.00}              {16.63}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{74.20}}    {0.00}              {0.00}              {\textbf{44.21}}    {0.00}              {0.00}              {24.85}             {0.00}              {0.00}              {16.45}             {0.00}              {0.00}              {18.63}             {0.00}              {0.00}              {31.27}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{62.31}}    {0.00}              {0.00}              {\textbf{60.59}}    {0.00}              {0.00}              {27.43}             {0.00}              {0.00}              {25.99}             {0.00}              {0.00}              {25.50}             {0.00}              {0.00}              {39.76}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textbf{39.29}}    {0.00}              {0.00}              {\textbf{75.11}}    {0.00}              {0.00}              {22.15}             {0.00}              {0.00}              {36.59}             {0.00}              {0.00}              {26.01}             {0.00}              {0.00}              {47.55}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.05}              {0.00}              {0.00}              
{\infpstopk}                                      {74.39}             {0.00}              {0.00}              {14.99}             {0.00}              {0.00}              {24.76}             {0.00}              {0.00}              {13.00}             {0.00}              {0.00}              {15.22}             {0.00}              {0.00}              {28.82}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {69.01}             {0.00}              {0.00}              {41.06}             {0.00}              {0.00}              {30.12}             {0.00}              {0.00}              {23.72}             {0.00}              {0.00}              {25.08}             {0.00}              {0.00}              {40.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {60.77}             {0.00}              {0.00}              {59.17}             {0.00}              {0.00}              {29.10}             {0.00}              {0.00}              {29.89}             {0.00}              {0.00}              {28.17}             {0.00}              {0.00}              {44.03}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {38.98}             {0.00}              {0.00}              {74.54}             {0.00}              {0.00}              {21.36}             {0.00}              {0.00}              {38.27}             {0.00}              {0.00}              {25.78}             {0.00}              {0.00}              {49.47}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              
{\infpower$_{\beta=0.25}$}                         {76.40}             {0.00}              {0.00}              {15.42}             {0.00}              {0.00}              {24.58}             {0.00}              {0.00}              {12.50}             {0.00}              {0.00}              {14.86}             {0.00}              {0.00}              {28.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {70.08}             {0.00}              {0.00}              {41.73}             {0.00}              {0.00}              {29.43}             {0.00}              {0.00}              {22.87}             {0.00}              {0.00}              {24.34}             {0.00}              {0.00}              {38.93}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {61.08}             {0.00}              {0.00}              {59.46}             {0.00}              {0.00}              {28.75}             {0.00}              {0.00}              {29.23}             {0.00}              {0.00}              {27.74}             {0.00}              {0.00}              {43.23}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {39.09}             {0.00}              {0.00}              {74.72}             {0.00}              {0.00}              {21.50}             {0.00}              {0.00}              {38.04}             {0.00}              {0.00}              {25.88}             {0.00}              {0.00}              {49.14}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.05}              {0.00}              {0.00}              
{\infpower$_{\beta=0.5}$}                         {70.19}             {0.00}              {0.00}              {14.07}             {0.00}              {0.00}              {24.72}             {0.00}              {0.00}              {13.48}             {0.00}              {0.00}              {15.55}             {0.00}              {0.00}              {29.07}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {65.35}             {0.00}              {0.00}              {38.95}             {0.00}              {0.00}              {30.49}             {0.00}              {0.00}              {\textit{25.26}}    {0.00}              {0.00}              {25.93}             {0.00}              {0.00}              {42.11}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {58.53}             {0.00}              {0.00}              {57.10}             {0.00}              {0.00}              {28.88}             {0.00}              {0.00}              {31.25}             {0.00}              {0.00}              {\textit{28.53}}    {0.00}              {0.00}              {45.48}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {38.48}             {0.00}              {0.00}              {73.66}             {0.00}              {0.00}              {20.77}             {0.00}              {0.00}              {\textit{38.85}}    {0.00}              {0.00}              {25.43}             {0.00}              {0.00}              {50.13}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.05}              {0.00}              {0.00}              
{\inflog}                                         {\textit{78.60}}    {0.00}              {0.00}              {\textit{15.88}}    {0.00}              {0.00}              {23.67}             {0.00}              {0.00}              {11.61}             {0.00}              {0.00}              {14.02}             {0.00}              {0.00}              {27.20}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{71.03}}    {0.00}              {0.00}              {\textit{42.30}}    {0.00}              {0.00}              {29.04}             {0.00}              {0.00}              {22.10}             {0.00}              {0.00}              {23.76}             {0.00}              {0.00}              {37.99}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{61.51}}    {0.00}              {0.00}              {\textit{59.87}}    {0.00}              {0.00}              {28.48}             {0.00}              {0.00}              {28.47}             {0.00}              {0.00}              {27.26}             {0.00}              {0.00}              {42.32}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {\textit{39.12}}    {0.00}              {0.00}              {\textit{74.80}}    {0.00}              {0.00}              {21.60}             {0.00}              {0.00}              {37.49}             {0.00}              {0.00}              {25.83}             {0.00}              {0.00}              {48.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              
{\infgreedymacp}                                  {50.82}             {0.47}              {0.21}              {10.04}             {0.06}              {0.03}              {29.02}             {0.20}              {0.09}              {10.82}             {0.10}              {0.05}              {13.48}             {0.11}              {0.05}              {33.85}             {0.28}              {0.13}              {1.00}              {0.00}              {0.00}              {1.90}              {0.08}              {0.03}              {49.15}             {0.32}              {0.14}              {29.16}             {0.16}              {0.07}              {31.18}             {0.32}              {0.14}              {22.63}             {0.27}              {0.12}              {23.18}             {0.29}              {0.13}              {44.30}             {0.20}              {0.09}              {1.00}              {0.00}              {0.00}              {0.21}              {0.00}              {0.00}              {41.75}             {0.28}              {0.12}              {40.82}             {0.27}              {0.12}              {28.97}             {0.14}              {0.06}              {27.42}             {0.34}              {0.15}              {24.89}             {0.24}              {0.11}              {46.94}             {0.18}              {0.08}              {1.00}              {0.00}              {0.00}              {0.21}              {0.00}              {0.00}              {25.52}             {0.14}              {0.06}              {49.39}             {0.25}              {0.11}              {24.62}             {0.10}              {0.04}              {31.80}             {0.24}              {0.11}              {23.44}             {0.14}              {0.06}              {49.64}             {0.21}              {0.09}              {1.00}              {0.00}              {0.00}              {1.88}              {0.09}              {0.04}              
{\infbcmacp}                                      {47.16}             {0.34}              {0.15}              {9.38}              {0.08}              {0.04}              {\textbf{33.76}}    {0.21}              {0.09}              {10.85}             {0.18}              {0.08}              {14.24}             {0.19}              {0.08}              {34.18}             {0.21}              {0.09}              {8.60}              {0.49}              {0.22}              {2.71}              {0.14}              {0.06}              {41.13}             {0.41}              {0.19}              {24.29}             {0.22}              {0.10}              {\textbf{38.78}}    {0.09}              {0.04}              {16.77}             {0.05}              {0.02}              {20.63}             {0.05}              {0.02}              {40.60}             {0.08}              {0.04}              {12.20}             {1.94}              {0.87}              {3.55}              {0.60}              {0.27}              {31.05}             {0.19}              {0.09}              {30.33}             {0.19}              {0.09}              {\textbf{38.70}}    {0.06}              {0.02}              {18.46}             {0.04}              {0.02}              {21.59}             {0.07}              {0.03}              {41.66}             {0.04}              {0.02}              {11.80}             {1.47}              {0.66}              {3.50}              {0.48}              {0.21}              {18.45}             {0.06}              {0.03}              {35.65}             {0.11}              {0.05}              {\textbf{37.94}}    {0.02}              {0.01}              {20.28}             {0.08}              {0.03}              {21.82}             {0.05}              {0.02}              {42.89}             {0.13}              {0.06}              {18.20}             {1.83}              {0.82}              {5.71}              {0.57}              {0.25}              
{\infmacr}                                        {57.59}             {0.00}              {0.00}              {11.49}             {0.00}              {0.00}              {23.52}             {0.00}              {0.00}              {\textbf{14.08}}    {0.00}              {0.00}              {15.44}             {0.00}              {0.00}              {28.64}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {53.09}             {0.00}              {0.00}              {31.55}             {0.00}              {0.00}              {29.85}             {0.00}              {0.00}              {\textbf{26.93}}    {0.00}              {0.00}              {25.59}             {0.00}              {0.00}              {44.87}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {48.36}             {0.00}              {0.00}              {47.42}             {0.00}              {0.00}              {27.08}             {0.00}              {0.00}              {\textbf{32.82}}    {0.00}              {0.00}              {27.36}             {0.00}              {0.00}              {48.58}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              {35.00}             {0.00}              {0.00}              {67.34}             {0.00}              {0.00}              {19.74}             {0.00}              {0.00}              {\textbf{39.64}}    {0.00}              {0.00}              {24.28}             {0.00}              {0.00}              {51.64}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.04}              {0.00}              {0.00}              
{\infbcmacr}                                      {44.55}             {0.00}              {0.00}              {8.87}              {0.00}              {0.00}              {22.49}             {0.00}              {0.00}              {12.91}             {0.00}              {0.00}              {14.59}             {0.00}              {0.00}              {26.14}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.61}              {0.01}              {0.00}              {41.47}             {0.00}              {0.00}              {24.61}             {0.00}              {0.00}              {30.36}             {0.00}              {0.00}              {25.16}             {0.00}              {0.00}              {24.37}             {0.00}              {0.00}              {44.26}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.60}              {0.01}              {0.00}              {38.32}             {0.00}              {0.00}              {37.54}             {0.00}              {0.00}              {28.97}             {0.00}              {0.00}              {\textit{31.27}}    {0.00}              {0.00}              {27.05}             {0.00}              {0.00}              {49.04}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.60}              {0.01}              {0.00}              {29.80}             {0.00}              {0.00}              {57.58}             {0.00}              {0.00}              {22.99}             {0.00}              {0.00}              {38.14}             {0.00}              {0.00}              {25.99}             {0.00}              {0.00}              {52.15}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.62}              {0.01}              {0.00}              
{\infgreedymacf}                                  {63.90}             {0.11}              {0.05}              {12.78}             {0.02}              {0.01}              {28.35}             {0.13}              {0.06}              {12.77}             {0.14}              {0.06}              {\textit{15.77}}    {0.14}              {0.06}              {33.29}             {0.20}              {0.09}              {1.00}              {0.00}              {0.00}              {0.31}              {0.00}              {0.00}              {60.95}             {0.24}              {0.11}              {36.30}             {0.17}              {0.08}              {31.60}             {0.11}              {0.05}              {24.93}             {0.11}              {0.05}              {\textit{26.26}}    {0.12}              {0.05}              {43.98}             {0.20}              {0.09}              {1.00}              {0.00}              {0.00}              {0.28}              {0.00}              {0.00}              {54.88}             {0.15}              {0.07}              {53.53}             {0.17}              {0.07}              {29.31}             {0.10}              {0.05}              {30.46}             {0.12}              {0.05}              {28.24}             {0.10}              {0.05}              {46.79}             {0.04}              {0.02}              {1.00}              {0.00}              {0.00}              {0.28}              {0.00}              {0.00}              {33.91}             {0.06}              {0.03}              {65.06}             {0.13}              {0.06}              {23.88}             {0.05}              {0.02}              {35.17}             {0.12}              {0.06}              {\textit{26.04}}    {0.07}              {0.03}              {49.81}             {0.14}              {0.06}              {1.00}              {0.00}              {0.00}              {0.31}              {0.01}              {0.00}              
{\infbcmacf}                                      {62.24}             {0.27}              {0.12}              {12.49}             {0.04}              {0.02}              {29.67}             {0.11}              {0.05}              {\textit{13.55}}    {0.05}              {0.02}              {\textbf{16.78}}    {0.07}              {0.03}              {33.87}             {0.11}              {0.05}              {6.20}              {0.75}              {0.33}              {2.41}              {0.27}              {0.12}              {61.96}             {0.06}              {0.03}              {36.94}             {0.05}              {0.02}              {\textit{34.42}}    {0.06}              {0.03}              {25.13}             {0.05}              {0.02}              {\textbf{27.59}}    {0.05}              {0.02}              {44.52}             {0.06}              {0.03}              {6.80}              {0.98}              {0.44}              {2.49}              {0.36}              {0.16}              {56.18}             {0.06}              {0.02}              {54.70}             {0.05}              {0.02}              {\textit{33.82}}    {0.05}              {0.02}              {29.52}             {0.07}              {0.03}              {\textbf{30.13}}    {0.05}              {0.02}              {45.93}             {0.05}              {0.02}              {8.20}              {1.60}              {0.72}              {3.02}              {0.51}              {0.23}              {33.55}             {0.05}              {0.02}              {64.29}             {0.07}              {0.03}              {\textit{32.78}}    {0.02}              {0.01}              {32.21}             {0.04}              {0.02}              {\textbf{30.47}}    {0.03}              {0.02}              {47.56}             {0.05}              {0.02}              {12.40}             {1.02}              {0.46}              {4.77}              {0.39}              {0.18}              
{\infgreedycov}                                   {45.44}             {0.64}              {0.29}              {8.96}              {0.13}              {0.06}              {27.92}             {0.26}              {0.12}              {10.79}             {0.13}              {0.06}              {13.11}             {0.11}              {0.05}              {\textit{34.55}}    {0.28}              {0.13}              {1.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {26.64}             {0.12}              {0.05}              {15.54}             {0.08}              {0.04}              {26.78}             {0.19}              {0.08}              {21.23}             {0.06}              {0.03}              {18.38}             {0.07}              {0.03}              {\textit{46.27}}    {0.07}              {0.03}              {1.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {18.81}             {0.11}              {0.05}              {18.19}             {0.10}              {0.05}              {23.48}             {0.17}              {0.08}              {25.24}             {0.16}              {0.07}              {17.84}             {0.11}              {0.05}              {\textit{49.54}}    {0.19}              {0.09}              {1.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {11.02}             {0.03}              {0.01}              {21.23}             {0.09}              {0.04}              {18.14}             {0.06}              {0.03}              {29.62}             {0.13}              {0.06}              {15.25}             {0.07}              {0.03}              {\textit{52.65}}    {0.19}              {0.08}              {1.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              
{\infbccov}                                       {43.77}             {0.31}              {0.14}              {8.61}              {0.06}              {0.02}              {\textit{30.89}}    {0.21}              {0.09}              {11.65}             {0.17}              {0.07}              {14.06}             {0.14}              {0.06}              {\textbf{36.14}}    {0.24}              {0.11}              {8.20}              {0.98}              {0.44}              {0.73}              {0.09}              {0.04}              {24.00}             {0.17}              {0.08}              {14.03}             {0.09}              {0.04}              {31.46}             {0.18}              {0.08}              {21.30}             {0.05}              {0.02}              {19.05}             {0.06}              {0.03}              {\textbf{47.19}}    {0.12}              {0.06}              {7.20}              {0.40}              {0.18}              {0.59}              {0.03}              {0.01}              {16.40}             {0.09}              {0.04}              {15.95}             {0.05}              {0.02}              {29.86}             {0.10}              {0.05}              {24.53}             {0.05}              {0.02}              {18.81}             {0.07}              {0.03}              {\textbf{50.09}}    {0.11}              {0.05}              {7.00}              {0.00}              {0.00}              {0.59}              {0.01}              {0.00}              {9.31}              {0.04}              {0.02}              {18.05}             {0.10}              {0.04}              {26.99}             {0.14}              {0.06}              {28.28}             {0.05}              {0.02}              {17.41}             {0.06}              {0.03}              {\textbf{52.84}}    {0.11}              {0.05}              {7.00}              {0.63}              {0.28}              {0.62}              {0.05}              {0.02}              
{\inftopk}                                        {\textbf{96.38}}    {0.00}              {0.00}              {\textbf{27.49}}    {0.00}              {0.00}              {11.29}             {0.00}              {0.00}              {1.81}              {0.00}              {0.00}              {2.79}              {0.00}              {0.00}              {13.08}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.15}              {0.14}              {0.06}              {\textbf{83.35}}    {0.00}              {0.00}              {\textbf{63.01}}    {0.00}              {0.00}              {25.71}             {0.00}              {0.00}              {11.37}             {0.00}              {0.00}              {13.83}             {0.00}              {0.00}              {33.05}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.11}              {0.05}              {\textbf{68.01}}    {0.00}              {0.00}              {\textbf{79.01}}    {0.00}              {0.00}              {33.92}             {0.00}              {0.00}              {31.34}             {0.00}              {0.00}              {29.28}             {0.00}              {0.00}              {52.60}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.33}              {0.03}              {0.01}              {\textbf{41.72}}    {0.00}              {0.00}              {\textbf{89.41}}    {0.00}              {0.00}              {24.63}             {0.00}              {0.00}              {51.76}             {0.00}              {0.00}              {28.84}             {0.00}              {0.00}              {68.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.59}              {0.08}              {0.03}              
{\infpstopk}                                      {86.41}             {0.00}              {0.00}              {24.26}             {0.00}              {0.00}              {42.58}             {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {28.17}             {0.00}              {0.00}              {55.90}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.15}              {0.14}              {0.06}              {\textit{79.09}}    {0.00}              {0.00}              {\textit{60.15}}    {0.00}              {0.00}              {43.89}             {0.00}              {0.00}              {38.64}             {0.00}              {0.00}              {38.56}             {0.00}              {0.00}              {62.06}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.31}              {0.12}              {0.05}              {\textit{66.63}}    {0.00}              {0.00}              {\textit{77.89}}    {0.00}              {0.00}              {38.41}             {0.00}              {0.00}              {45.00}             {0.00}              {0.00}              {38.34}             {0.00}              {0.00}              {65.82}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.04}              {0.02}              {\textit{41.50}}    {0.00}              {0.00}              {\textit{89.11}}    {0.00}              {0.00}              {22.56}             {0.00}              {0.00}              {58.69}             {0.00}              {0.00}              {28.59}             {0.00}              {0.00}              {74.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.66}              {0.10}              {0.04}              
{\infpower$_{\beta=0.25}$}                         {79.34}             {0.00}              {0.00}              {21.47}             {0.00}              {0.00}              {40.09}             {0.00}              {0.00}              {23.99}             {0.00}              {0.00}              {27.09}             {0.00}              {0.00}              {53.74}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.33}              {0.09}              {0.04}              {74.40}             {0.00}              {0.00}              {56.59}             {0.00}              {0.00}              {41.87}             {0.00}              {0.00}              {39.07}             {0.00}              {0.00}              {38.17}             {0.00}              {0.00}              {61.39}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.43}              {0.08}              {0.03}              {63.59}             {0.00}              {0.00}              {75.08}             {0.00}              {0.00}              {36.74}             {0.00}              {0.00}              {45.96}             {0.00}              {0.00}              {38.15}             {0.00}              {0.00}              {65.55}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.49}              {0.06}              {0.03}              {40.68}             {0.00}              {0.00}              {88.17}             {0.00}              {0.00}              {21.96}             {0.00}              {0.00}              {58.50}             {0.00}              {0.00}              {28.41}             {0.00}              {0.00}              {73.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.94}              {0.18}              {0.08}              
{\infpower$_{\beta=0.5}$}                         {71.88}             {0.00}              {0.00}              {19.08}             {0.00}              {0.00}              {40.09}             {0.00}              {0.00}              {28.57}             {0.00}              {0.00}              {30.02}             {0.00}              {0.00}              {59.59}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.41}              {0.09}              {0.04}              {66.52}             {0.00}              {0.00}              {50.75}             {0.00}              {0.00}              {38.18}             {0.00}              {0.00}              {46.42}             {0.00}              {0.00}              {39.26}             {0.00}              {0.00}              {67.76}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.42}              {0.09}              {0.04}              {56.94}             {0.00}              {0.00}              {68.14}             {0.00}              {0.00}              {31.65}             {0.00}              {0.00}              {54.06}             {0.00}              {0.00}              {36.90}             {0.00}              {0.00}              {71.95}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.47}              {0.07}              {0.03}              {37.86}             {0.00}              {0.00}              {83.91}             {0.00}              {0.00}              {19.26}             {0.00}              {0.00}              {64.05}             {0.00}              {0.00}              {26.29}             {0.00}              {0.00}              {77.27}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.90}              {0.03}              {0.01}              
{\inflog}                                         {80.12}             {0.00}              {0.00}              {21.30}             {0.00}              {0.00}              {37.42}             {0.00}              {0.00}              {19.75}             {0.00}              {0.00}              {23.32}             {0.00}              {0.00}              {47.55}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.11}              {0.05}              {75.30}             {0.00}              {0.00}              {56.79}             {0.00}              {0.00}              {41.09}             {0.00}              {0.00}              {33.92}             {0.00}              {0.00}              {35.04}             {0.00}              {0.00}              {56.05}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.49}              {0.06}              {0.03}              {64.07}             {0.00}              {0.00}              {75.21}             {0.00}              {0.00}              {37.40}             {0.00}              {0.00}              {41.86}             {0.00}              {0.00}              {36.78}             {0.00}              {0.00}              {61.84}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.54}              {0.07}              {0.03}              {40.66}             {0.00}              {0.00}              {88.05}             {0.00}              {0.00}              {23.09}             {0.00}              {0.00}              {55.85}             {0.00}              {0.00}              {28.91}             {0.00}              {0.00}              {71.37}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.83}              {0.12}              {0.05}              
{\infgreedymacp}                                  {84.10}             {0.15}              {0.07}              {23.96}             {0.03}              {0.01}              {50.08}             {0.04}              {0.02}              {27.65}             {0.08}              {0.03}              {30.90}             {0.05}              {0.02}              {73.70}             {0.09}              {0.04}              {1.00}              {0.00}              {0.00}              {18.97}             {1.33}              {0.59}              {65.58}             {0.94}              {0.42}              {49.76}             {0.72}              {0.32}              {44.69}             {0.12}              {0.05}              {48.79}             {0.06}              {0.03}              {41.63}             {0.07}              {0.03}              {79.96}             {0.06}              {0.03}              {1.00}              {0.00}              {0.00}              {17.99}             {0.47}              {0.21}              {52.18}             {0.25}              {0.11}              {62.08}             {0.35}              {0.16}              {41.03}             {0.08}              {0.03}              {54.76}             {0.11}              {0.05}              {40.70}             {0.07}              {0.03}              {82.88}             {0.09}              {0.04}              {1.00}              {0.00}              {0.00}              {17.97}             {0.48}              {0.21}              {29.50}             {0.09}              {0.04}              {66.03}             {0.35}              {0.15}              {39.69}             {0.12}              {0.05}              {54.54}             {0.12}              {0.05}              {37.46}             {0.08}              {0.04}              {83.86}             {0.06}              {0.03}              {1.00}              {0.00}              {0.00}              {19.36}             {1.30}              {0.58}              
{\infbcmacp}                                      {\textit{92.29}}    {0.03}              {0.01}              {\textit{26.30}}    {0.01}              {0.00}              {\textbf{63.33}}    {0.07}              {0.03}              {22.58}             {0.05}              {0.02}              {29.98}             {0.04}              {0.02}              {73.35}             {0.10}              {0.05}              {10.20}             {0.75}              {0.33}              {258.72}            {20.45}             {9.14}              {54.97}             {0.35}              {0.16}              {41.61}             {0.24}              {0.11}              {\textbf{64.27}}    {0.03}              {0.01}              {29.22}             {0.03}              {0.01}              {35.76}             {0.02}              {0.01}              {76.18}             {0.05}              {0.02}              {13.80}             {0.75}              {0.33}              {334.67}            {18.42}             {8.24}              {41.53}             {0.12}              {0.05}              {49.66}             {0.08}              {0.03}              {\textbf{63.81}}    {0.02}              {0.01}              {30.43}             {0.03}              {0.01}              {35.99}             {0.01}              {0.01}              {76.75}             {0.01}              {0.00}              {16.40}             {1.36}              {0.61}              {400.34}            {35.89}             {16.05}             {25.32}             {0.08}              {0.03}              {57.33}             {0.11}              {0.05}              {\textbf{61.84}}    {0.04}              {0.02}              {33.06}             {0.04}              {0.02}              {35.08}             {0.04}              {0.02}              {78.17}             {0.05}              {0.02}              {16.40}             {1.62}              {0.73}              {411.64}            {43.30}             {19.36}             
{\infmacr}                                        {61.09}             {0.00}              {0.00}              {16.00}             {0.00}              {0.00}              {36.45}             {0.00}              {0.00}              {\textit{34.11}}    {0.00}              {0.00}              {31.01}             {0.00}              {0.00}              {64.32}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.07}              {0.03}              {49.82}             {0.00}              {0.00}              {38.32}             {0.00}              {0.00}              {30.64}             {0.00}              {0.00}              {\textit{54.38}}    {0.00}              {0.00}              {34.06}             {0.00}              {0.00}              {75.91}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.48}              {0.07}              {0.03}              {40.67}             {0.00}              {0.00}              {49.85}             {0.00}              {0.00}              {24.16}             {0.00}              {0.00}              {\textit{62.27}}    {0.00}              {0.00}              {29.63}             {0.00}              {0.00}              {79.08}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.50}              {0.06}              {0.03}              {27.59}             {0.00}              {0.00}              {63.96}             {0.00}              {0.00}              {16.25}             {0.00}              {0.00}              {\textit{70.77}}    {0.00}              {0.00}              {21.98}             {0.00}              {0.00}              {82.57}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.85}              {0.15}              {0.07}              
{\infbcmacr}                                      {59.70}             {0.00}              {0.00}              {15.80}             {0.00}              {0.00}              {37.98}             {0.00}              {0.00}              {\textbf{37.71}}    {0.00}              {0.00}              {32.90}             {0.00}              {0.00}              {69.52}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {50.08}             {0.45}              {0.20}              {47.74}             {0.00}              {0.00}              {37.13}             {0.00}              {0.00}              {31.40}             {0.00}              {0.00}              {\textbf{58.32}}    {0.00}              {0.00}              {34.68}             {0.00}              {0.00}              {80.71}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {48.81}             {0.61}              {0.27}              {38.93}             {0.00}              {0.00}              {48.26}             {0.00}              {0.00}              {25.17}             {0.00}              {0.00}              {\textbf{65.47}}    {0.00}              {0.00}              {30.37}             {0.00}              {0.00}              {\textit{82.91}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {48.79}             {0.74}              {0.33}              {26.50}             {0.00}              {0.00}              {61.99}             {0.00}              {0.00}              {17.53}             {0.00}              {0.00}              {\textbf{72.63}}    {0.00}              {0.00}              {23.22}             {0.00}              {0.00}              {\textit{84.84}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {49.83}             {0.58}              {0.26}              
{\infgreedymacf}                                  {71.87}             {0.02}              {0.01}              {19.14}             {0.00}              {0.00}              {46.48}             {0.08}              {0.04}              {30.92}             {0.04}              {0.02}              {\textit{34.45}}    {0.05}              {0.02}              {70.44}             {0.09}              {0.04}              {1.00}              {0.00}              {0.00}              {23.46}             {0.56}              {0.25}              {69.04}             {0.02}              {0.01}              {52.71}             {0.01}              {0.01}              {42.55}             {0.06}              {0.03}              {49.15}             {0.07}              {0.03}              {\textit{43.27}}    {0.05}              {0.02}              {75.52}             {0.08}              {0.04}              {1.00}              {0.00}              {0.00}              {22.84}             {0.61}              {0.28}              {59.22}             {0.02}              {0.01}              {70.41}             {0.04}              {0.02}              {38.27}             {0.08}              {0.03}              {56.80}             {0.08}              {0.04}              {\textit{42.54}}    {0.07}              {0.03}              {80.23}             {0.15}              {0.07}              {1.00}              {0.00}              {0.00}              {22.78}             {0.56}              {0.25}              {37.67}             {0.03}              {0.01}              {82.12}             {0.07}              {0.03}              {36.35}             {0.10}              {0.04}              {60.84}             {0.04}              {0.02}              {\textit{41.34}}    {0.10}              {0.04}              {83.50}             {0.04}              {0.02}              {1.00}              {0.00}              {0.00}              {24.20}             {0.63}              {0.28}              
{\infbcmacf}                                      {72.50}             {0.00}              {0.00}              {19.30}             {0.00}              {0.00}              {\textit{50.42}}    {0.04}              {0.02}              {31.67}             {0.02}              {0.01}              {\textbf{36.33}}    {0.02}              {0.01}              {71.90}             {0.04}              {0.02}              {8.00}              {0.00}              {0.00}              {240.64}            {4.53}              {2.03}              {70.61}             {0.00}              {0.00}              {53.86}             {0.00}              {0.00}              {\textit{51.95}}    {0.01}              {0.01}              {48.22}             {0.02}              {0.01}              {\textbf{47.93}}    {0.01}              {0.01}              {77.83}             {0.02}              {0.01}              {6.80}              {0.75}              {0.33}              {201.24}            {22.18}             {9.92}              {60.70}             {0.01}              {0.00}              {71.93}             {0.01}              {0.00}              {\textit{50.89}}    {0.02}              {0.01}              {52.32}             {0.03}              {0.01}              {\textbf{49.48}}    {0.02}              {0.01}              {79.63}             {0.03}              {0.02}              {8.20}              {1.47}              {0.66}              {248.82}            {61.08}             {27.32}             {37.80}             {0.00}              {0.00}              {82.24}             {0.01}              {0.00}              {\textit{49.43}}    {0.01}              {0.00}              {55.17}             {0.02}              {0.01}              {\textbf{49.21}}    {0.01}              {0.00}              {81.39}             {0.03}              {0.01}              {12.40}             {0.49}              {0.22}              {366.16}            {17.55}             {7.85}              
{\infgreedycov}                                   {10.14}             {0.02}              {0.01}              {1.78}              {0.00}              {0.00}              {32.17}             {0.09}              {0.04}              {22.70}             {0.05}              {0.02}              {15.13}             {0.04}              {0.02}              {\textit{74.83}}    {0.15}              {0.07}              {1.00}              {0.00}              {0.00}              {5.29}              {0.11}              {0.05}              {4.83}              {0.01}              {0.00}              {2.44}              {0.00}              {0.00}              {23.11}             {0.12}              {0.05}              {33.89}             {0.04}              {0.02}              {12.83}             {0.02}              {0.01}              {\textit{80.86}}    {0.07}              {0.03}              {1.00}              {0.00}              {0.00}              {5.53}              {0.29}              {0.13}              {3.44}              {0.00}              {0.00}              {2.82}              {0.00}              {0.00}              {17.87}             {0.09}              {0.04}              {38.35}             {0.06}              {0.03}              {11.01}             {0.02}              {0.01}              {82.81}             {0.08}              {0.03}              {1.00}              {0.00}              {0.00}              {5.44}              {0.26}              {0.11}              {2.29}              {0.00}              {0.00}              {3.61}              {0.01}              {0.00}              {11.10}             {0.04}              {0.02}              {44.57}             {0.04}              {0.02}              {8.48}              {0.04}              {0.02}              {84.58}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {5.86}              {0.25}              {0.11}              
{\infbccov}                                       {9.79}              {0.01}              {0.00}              {1.73}              {0.00}              {0.00}              {41.23}             {0.03}              {0.01}              {24.94}             {0.04}              {0.02}              {17.08}             {0.03}              {0.01}              {\textbf{77.28}}    {0.03}              {0.01}              {10.00}             {0.00}              {0.00}              {66.14}             {0.96}              {0.43}              {4.53}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {34.93}             {0.08}              {0.04}              {35.16}             {0.02}              {0.01}              {15.91}             {0.03}              {0.01}              {\textbf{82.67}}    {0.03}              {0.01}              {8.60}              {0.49}              {0.22}              {57.96}             {3.93}              {1.76}              {3.20}              {0.00}              {0.00}              {2.63}              {0.00}              {0.00}              {29.40}             {0.03}              {0.01}              {39.05}             {0.02}              {0.01}              {14.23}             {0.02}              {0.01}              {\textbf{84.39}}    {0.01}              {0.01}              {8.20}              {0.40}              {0.18}              {54.86}             {2.01}              {0.90}              {2.13}              {0.00}              {0.00}              {3.36}              {0.00}              {0.00}              {19.02}             {0.06}              {0.02}              {44.28}             {0.01}              {0.00}              {10.74}             {0.01}              {0.00}              {\textbf{85.40}}    {0.02}              {0.01}              {7.40}              {0.49}              {0.22}              {51.61}             {3.16}              {1.41}              
{\inftopk}                                        {\textbf{87.85}}    {0.00}              {0.00}              {\textbf{5.27}}     {0.00}              {0.00}              {0.99}              {0.00}              {0.00}              {0.14}              {0.00}              {0.00}              {0.23}              {0.00}              {0.00}              {1.11}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{77.17}}    {0.00}              {0.00}              {\textbf{13.48}}    {0.00}              {0.00}              {2.01}              {0.00}              {0.00}              {0.50}              {0.00}              {0.00}              {0.72}              {0.00}              {0.00}              {2.54}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{68.31}}    {0.00}              {0.00}              {\textbf{19.59}}    {0.00}              {0.00}              {2.66}              {0.00}              {0.00}              {0.92}              {0.00}              {0.00}              {1.24}              {0.00}              {0.00}              {3.72}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textbf{52.00}}    {0.00}              {0.00}              {\textbf{29.05}}    {0.00}              {0.00}              {3.55}              {0.00}              {0.00}              {2.07}              {0.00}              {0.00}              {2.34}              {0.00}              {0.00}              {6.14}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infpstopk}                                      {73.00}             {0.00}              {0.00}              {\textit{4.33}}     {0.00}              {0.00}              {3.01}              {0.00}              {0.00}              {0.68}              {0.00}              {0.00}              {1.00}              {0.00}              {0.00}              {3.78}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{67.95}}    {0.00}              {0.00}              {\textit{11.89}}    {0.00}              {0.00}              {3.89}              {0.00}              {0.00}              {1.47}              {0.00}              {0.00}              {1.93}              {0.00}              {0.00}              {5.47}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{62.65}}    {0.00}              {0.00}              {\textit{18.07}}    {0.00}              {0.00}              {4.21}              {0.00}              {0.00}              {2.14}              {0.00}              {0.00}              {2.56}              {0.00}              {0.00}              {6.54}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {\textit{50.16}}    {0.00}              {0.00}              {\textit{28.20}}    {0.00}              {0.00}              {4.64}              {0.00}              {0.00}              {3.62}              {0.00}              {0.00}              {3.61}              {0.00}              {0.00}              {9.01}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infpower$_{\beta=0.25}$}                         {72.93}             {0.00}              {0.00}              {4.29}              {0.00}              {0.00}              {2.80}              {0.00}              {0.00}              {0.61}              {0.00}              {0.00}              {0.91}              {0.00}              {0.00}              {3.50}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {66.00}             {0.00}              {0.00}              {11.50}             {0.00}              {0.00}              {3.62}              {0.00}              {0.00}              {1.35}              {0.00}              {0.00}              {1.79}              {0.00}              {0.00}              {5.15}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {59.99}             {0.00}              {0.00}              {17.26}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {2.01}              {0.00}              {0.00}              {2.42}              {0.00}              {0.00}              {6.29}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {48.52}             {0.00}              {0.00}              {27.29}             {0.00}              {0.00}              {4.49}              {0.00}              {0.00}              {3.50}              {0.00}              {0.00}              {3.49}              {0.00}              {0.00}              {8.77}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.01}              {0.00}              
{\infpower$_{\beta=0.5}$}                         {62.12}             {0.00}              {0.00}              {3.65}              {0.00}              {0.00}              {3.44}              {0.00}              {0.00}              {0.90}              {0.00}              {0.00}              {1.27}              {0.00}              {0.00}              {4.57}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {55.06}             {0.00}              {0.00}              {9.59}              {0.00}              {0.00}              {4.49}              {0.00}              {0.00}              {2.14}              {0.00}              {0.00}              {2.59}              {0.00}              {0.00}              {6.98}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {50.12}             {0.00}              {0.00}              {14.40}             {0.00}              {0.00}              {4.83}              {0.00}              {0.00}              {3.13}              {0.00}              {0.00}              {3.37}              {0.00}              {0.00}              {8.53}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {40.15}             {0.00}              {0.00}              {22.57}             {0.00}              {0.00}              {5.07}              {0.00}              {0.00}              {5.10}              {0.00}              {0.00}              {4.47}              {0.00}              {0.00}              {11.37}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.09}              {0.01}              {0.01}              
{\inflog}                                         {\textit{73.17}}    {0.00}              {0.00}              {4.32}              {0.00}              {0.00}              {2.52}              {0.00}              {0.00}              {0.53}              {0.00}              {0.00}              {0.81}              {0.00}              {0.00}              {3.16}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {65.20}             {0.00}              {0.00}              {11.34}             {0.00}              {0.00}              {3.40}              {0.00}              {0.00}              {1.24}              {0.00}              {0.00}              {1.66}              {0.00}              {0.00}              {4.84}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {57.74}             {0.00}              {0.00}              {16.49}             {0.00}              {0.00}              {3.74}              {0.00}              {0.00}              {1.86}              {0.00}              {0.00}              {2.25}              {0.00}              {0.00}              {5.99}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {43.82}             {0.00}              {0.00}              {24.37}             {0.00}              {0.00}              {4.24}              {0.00}              {0.00}              {3.46}              {0.00}              {0.00}              {3.37}              {0.00}              {0.00}              {8.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infgreedymacp}                                  {37.14}             {0.49}              {0.22}              {2.15}              {0.04}              {0.02}              {5.17}              {0.09}              {0.04}              {1.04}              {0.02}              {0.01}              {1.53}              {0.03}              {0.01}              {6.17}              {0.07}              {0.03}              {1.00}              {0.00}              {0.00}              {2.11}              {0.08}              {0.04}              {32.65}             {0.13}              {0.06}              {5.62}              {0.02}              {0.01}              {6.89}              {0.06}              {0.03}              {2.78}              {0.05}              {0.02}              {3.44}              {0.05}              {0.02}              {10.02}             {0.06}              {0.03}              {1.00}              {0.00}              {0.00}              {0.36}              {0.01}              {0.00}              {31.36}             {0.27}              {0.12}              {8.96}              {0.07}              {0.03}              {7.26}              {0.07}              {0.03}              {3.93}              {0.05}              {0.02}              {4.39}              {0.05}              {0.02}              {11.93}             {0.08}              {0.03}              {1.00}              {0.00}              {0.00}              {0.36}              {0.01}              {0.00}              {27.42}             {0.78}              {0.35}              {15.45}             {0.43}              {0.19}              {7.07}              {0.06}              {0.03}              {5.34}              {0.05}              {0.02}              {5.14}              {0.03}              {0.01}              {13.99}             {0.09}              {0.04}              {1.00}              {0.00}              {0.00}              {2.08}              {0.06}              {0.03}              
{\infbcmacp}                                      {31.46}             {0.24}              {0.11}              {1.80}              {0.01}              {0.01}              {\textbf{6.48}}     {0.05}              {0.02}              {1.24}              {0.02}              {0.01}              {1.80}              {0.02}              {0.01}              {\textit{6.48}}     {0.05}              {0.02}              {7.80}              {0.75}              {0.33}              {4.50}              {0.54}              {0.24}              {32.86}             {0.66}              {0.30}              {5.66}              {0.12}              {0.05}              {\textbf{9.13}}     {0.01}              {0.01}              {2.55}              {0.03}              {0.01}              {3.38}              {0.03}              {0.01}              {9.21}              {0.02}              {0.01}              {11.20}             {2.32}              {1.04}              {5.61}              {1.12}              {0.50}              {30.52}             {0.65}              {0.29}              {8.56}              {0.18}              {0.08}              {\textbf{9.68}}     {0.02}              {0.01}              {2.86}              {0.01}              {0.00}              {3.74}              {0.01}              {0.00}              {9.82}              {0.03}              {0.01}              {13.60}             {2.24}              {1.00}              {6.82}              {1.03}              {0.46}              {24.81}             {0.24}              {0.11}              {13.62}             {0.12}              {0.06}              {\textbf{9.79}}     {0.01}              {0.00}              {2.98}              {0.01}              {0.00}              {3.85}              {0.01}              {0.00}              {10.04}             {0.01}              {0.00}              {16.40}             {4.03}              {1.80}              {9.51}              {3.07}              {1.37}              
{\infmacr}                                        {45.30}             {0.00}              {0.00}              {2.63}              {0.00}              {0.00}              {3.91}              {0.00}              {0.00}              {\textbf{1.51}}     {0.00}              {0.00}              {\textit{1.85}}     {0.00}              {0.00}              {5.37}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {36.67}             {0.00}              {0.00}              {6.35}              {0.00}              {0.00}              {5.34}              {0.00}              {0.00}              {\textbf{3.55}}     {0.00}              {0.00}              {3.60}              {0.00}              {0.00}              {9.38}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {31.32}             {0.00}              {0.00}              {8.97}              {0.00}              {0.00}              {5.78}              {0.00}              {0.00}              {\textbf{5.02}}     {0.00}              {0.00}              {4.53}              {0.00}              {0.00}              {11.63}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.07}              {0.00}              {0.00}              {24.23}             {0.00}              {0.00}              {13.66}             {0.00}              {0.00}              {5.55}              {0.00}              {0.00}              {\textbf{7.38}}     {0.00}              {0.00}              {5.31}              {0.00}              {0.00}              {14.78}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {0.08}              {0.00}              {0.00}              
{\infbcmacr}                                      {12.95}             {0.00}              {0.00}              {0.74}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {1.27}              {0.00}              {0.00}              {1.41}              {0.00}              {0.00}              {2.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.09}              {0.03}              {0.02}              {13.78}             {0.00}              {0.00}              {2.36}              {0.00}              {0.00}              {4.77}              {0.00}              {0.00}              {\textit{3.24}}     {0.00}              {0.00}              {3.10}              {0.00}              {0.00}              {7.26}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.08}              {0.03}              {0.02}              {14.01}             {0.00}              {0.00}              {3.96}              {0.00}              {0.00}              {5.79}              {0.00}              {0.00}              {\textit{4.71}}     {0.00}              {0.00}              {4.05}              {0.00}              {0.00}              {10.72}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.05}              {0.03}              {0.01}              {13.88}             {0.00}              {0.00}              {7.79}              {0.00}              {0.00}              {5.72}              {0.00}              {0.00}              {\textit{7.21}}     {0.00}              {0.00}              {5.02}              {0.00}              {0.00}              {\textit{15.72}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {1.07}              {0.03}              {0.01}              
{\infgreedymacf}                                  {43.15}             {0.46}              {0.21}              {2.53}              {0.02}              {0.01}              {5.05}              {0.08}              {0.03}              {1.23}              {0.02}              {0.01}              {1.78}              {0.03}              {0.01}              {6.22}              {0.06}              {0.03}              {1.00}              {0.00}              {0.00}              {0.54}              {0.02}              {0.01}              {38.12}             {0.15}              {0.07}              {6.65}              {0.02}              {0.01}              {6.56}              {0.03}              {0.01}              {2.91}              {0.03}              {0.02}              {\textit{3.63}}     {0.03}              {0.01}              {9.91}              {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {0.49}              {0.01}              {0.00}              {36.50}             {0.15}              {0.07}              {10.50}             {0.05}              {0.02}              {6.91}              {0.06}              {0.03}              {4.06}              {0.04}              {0.02}              {\textit{4.64}}     {0.05}              {0.02}              {11.69}             {0.06}              {0.03}              {1.00}              {0.00}              {0.00}              {0.48}              {0.01}              {0.00}              {34.80}             {0.09}              {0.04}              {19.72}             {0.05}              {0.02}              {6.80}              {0.05}              {0.02}              {5.68}              {0.04}              {0.02}              {\textit{5.61}}     {0.03}              {0.02}              {13.82}             {0.08}              {0.03}              {1.00}              {0.00}              {0.00}              {0.55}              {0.03}              {0.01}              
{\infbcmacf}                                      {39.82}             {0.20}              {0.09}              {2.33}              {0.01}              {0.01}              {\textit{5.67}}     {0.04}              {0.02}              {\textit{1.41}}     {0.01}              {0.01}              {\textbf{2.03}}     {0.02}              {0.01}              {6.43}              {0.04}              {0.02}              {6.20}              {0.40}              {0.18}              {4.61}              {0.86}              {0.38}              {37.32}             {0.07}              {0.03}              {6.52}              {0.01}              {0.01}              {\textit{7.81}}     {0.02}              {0.01}              {3.15}              {0.02}              {0.01}              {\textbf{4.10}}     {0.02}              {0.01}              {\textit{10.42}}    {0.02}              {0.01}              {6.80}              {0.40}              {0.18}              {4.28}              {0.16}              {0.07}              {38.98}             {0.03}              {0.01}              {11.24}             {0.01}              {0.01}              {\textit{8.30}}     {0.03}              {0.01}              {4.14}              {0.02}              {0.01}              {\textbf{5.08}}     {0.02}              {0.01}              {11.88}             {0.04}              {0.02}              {7.20}              {0.40}              {0.18}              {4.53}              {0.27}              {0.12}              {39.31}             {0.01}              {0.00}              {22.28}             {0.01}              {0.00}              {\textit{8.18}}     {0.02}              {0.01}              {5.11}              {0.01}              {0.01}              {\textbf{5.78}}     {0.01}              {0.00}              {13.07}             {0.02}              {0.01}              {6.60}              {0.49}              {0.22}              {4.69}              {0.39}              {0.17}              
{\infgreedycov}                                   {40.24}             {0.44}              {0.20}              {2.33}              {0.03}              {0.01}              {4.34}              {0.05}              {0.02}              {0.93}              {0.01}              {0.01}              {1.36}              {0.02}              {0.01}              {6.15}              {0.06}              {0.02}              {1.00}              {0.00}              {0.00}              {0.12}              {0.01}              {0.00}              {27.39}             {0.14}              {0.06}              {4.66}              {0.03}              {0.01}              {5.21}              {0.03}              {0.01}              {2.72}              {0.01}              {0.00}              {2.97}              {0.01}              {0.00}              {10.07}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {0.12}              {0.00}              {0.00}              {21.49}             {0.10}              {0.05}              {6.04}              {0.02}              {0.01}              {5.28}              {0.04}              {0.02}              {4.00}              {0.03}              {0.01}              {3.71}              {0.02}              {0.01}              {\textit{12.23}}    {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {0.12}              {0.00}              {0.00}              {14.77}             {0.04}              {0.02}              {8.20}              {0.02}              {0.01}              {5.03}              {0.05}              {0.02}              {6.22}              {0.03}              {0.01}              {4.40}              {0.04}              {0.02}              {15.32}             {0.04}              {0.02}              {1.00}              {0.00}              {0.00}              {0.12}              {0.00}              {0.00}              
{\infbccov}                                       {40.52}             {0.38}              {0.17}              {2.35}              {0.02}              {0.01}              {5.10}              {0.02}              {0.01}              {1.11}              {0.00}              {0.00}              {1.60}              {0.00}              {0.00}              {\textbf{6.72}}     {0.03}              {0.01}              {8.00}              {0.63}              {0.28}              {1.28}              {0.16}              {0.07}              {27.00}             {0.12}              {0.06}              {4.63}              {0.03}              {0.01}              {6.24}              {0.03}              {0.01}              {3.18}              {0.01}              {0.01}              {3.41}              {0.01}              {0.01}              {\textbf{11.04}}    {0.04}              {0.02}              {8.20}              {0.75}              {0.33}              {1.16}              {0.13}              {0.06}              {20.80}             {0.07}              {0.03}              {5.88}              {0.02}              {0.01}              {6.42}              {0.02}              {0.01}              {4.60}              {0.02}              {0.01}              {4.18}              {0.01}              {0.01}              {\textbf{13.23}}    {0.02}              {0.01}              {8.60}              {0.80}              {0.36}              {1.26}              {0.12}              {0.05}              {13.95}             {0.04}              {0.02}              {7.78}              {0.02}              {0.01}              {6.23}              {0.02}              {0.01}              {6.88}              {0.01}              {0.00}              {4.81}              {0.01}              {0.00}              {\textbf{16.39}}    {0.02}              {0.01}              {8.40}              {0.49}              {0.22}              {1.37}              {0.18}              {0.08}              
{\inftopk}                                        {\textbf{74.94}}    {0.00}              {0.00}              {\textbf{24.26}}    {0.00}              {0.00}              {12.21}             {0.00}              {0.00}              {6.74}              {0.00}              {0.00}              {7.73}              {0.00}              {0.00}              {15.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {17.31}             {7.71}              {3.45}              {\textbf{56.02}}    {0.00}              {0.00}              {\textbf{45.70}}    {0.00}              {0.00}              {20.15}             {0.00}              {0.00}              {18.87}             {0.00}              {0.00}              {17.14}             {0.00}              {0.00}              {32.24}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.07}             {0.56}              {0.25}              {\textbf{43.12}}    {0.00}              {0.00}              {\textit{54.28}}    {0.00}              {0.00}              {20.51}             {0.00}              {0.00}              {25.86}             {0.00}              {0.00}              {19.84}             {0.00}              {0.00}              {40.62}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.24}             {0.56}              {0.25}              {\textit{27.01}}    {0.00}              {0.00}              {63.13}             {0.00}              {0.00}              {17.16}             {0.00}              {0.00}              {34.79}             {0.00}              {0.00}              {19.57}             {0.00}              {0.00}              {50.15}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {21.50}             {8.29}              {3.71}              
{\infpstopk}                                      {72.00}             {0.00}              {0.00}              {\textit{23.90}}    {0.00}              {0.00}              {18.99}             {0.00}              {0.00}              {10.96}             {0.00}              {0.00}              {12.47}             {0.00}              {0.00}              {23.58}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.06}             {0.62}              {0.28}              {\textit{54.91}}    {0.00}              {0.00}              {\textit{45.61}}    {0.00}              {0.00}              {23.33}             {0.00}              {0.00}              {22.68}             {0.00}              {0.00}              {20.41}             {0.00}              {0.00}              {37.85}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.09}             {0.30}              {0.13}              {\textit{42.86}}    {0.00}              {0.00}              {\textbf{54.51}}    {0.00}              {0.00}              {21.84}             {0.00}              {0.00}              {29.15}             {0.00}              {0.00}              {21.77}             {0.00}              {0.00}              {45.03}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.23}             {0.38}              {0.17}              {\textbf{27.05}}    {0.00}              {0.00}              {\textbf{63.43}}    {0.00}              {0.00}              {16.70}             {0.00}              {0.00}              {37.58}             {0.00}              {0.00}              {19.87}             {0.00}              {0.00}              {53.67}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {17.74}             {0.56}              {0.25}              
{\infpower$_{\beta=0.25}$}                         {71.75}             {0.00}              {0.00}              {23.73}             {0.00}              {0.00}              {17.59}             {0.00}              {0.00}              {9.90}              {0.00}              {0.00}              {11.37}             {0.00}              {0.00}              {21.89}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.81}             {0.44}              {0.20}              {54.24}             {0.00}              {0.00}              {45.09}             {0.00}              {0.00}              {22.48}             {0.00}              {0.00}              {21.57}             {0.00}              {0.00}              {19.54}             {0.00}              {0.00}              {36.29}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.67}             {0.21}              {0.09}              {42.40}             {0.00}              {0.00}              {54.07}             {0.00}              {0.00}              {21.43}             {0.00}              {0.00}              {28.04}             {0.00}              {0.00}              {21.20}             {0.00}              {0.00}              {43.54}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {17.01}             {0.34}              {0.15}              {26.94}             {0.00}              {0.00}              {\textit{63.27}}    {0.00}              {0.00}              {16.89}             {0.00}              {0.00}              {36.56}             {0.00}              {0.00}              {19.81}             {0.00}              {0.00}              {52.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.48}             {0.39}              {0.17}              
{\infpower$_{\beta=0.5}$}                         {69.11}             {0.00}              {0.00}              {23.26}             {0.00}              {0.00}              {19.80}             {0.00}              {0.00}              {11.59}             {0.00}              {0.00}              {13.14}             {0.00}              {0.00}              {24.96}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {15.01}             {0.35}              {0.16}              {51.81}             {0.00}              {0.00}              {43.94}             {0.00}              {0.00}              {23.73}             {0.00}              {0.00}              {23.67}             {0.00}              {0.00}              {21.13}             {0.00}              {0.00}              {39.36}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.58}             {0.19}              {0.08}              {40.55}             {0.00}              {0.00}              {52.72}             {0.00}              {0.00}              {21.87}             {0.00}              {0.00}              {30.03}             {0.00}              {0.00}              {22.18}             {0.00}              {0.00}              {46.21}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.95}             {0.25}              {0.11}              {26.09}             {0.00}              {0.00}              {62.26}             {0.00}              {0.00}              {16.48}             {0.00}              {0.00}              {38.17}             {0.00}              {0.00}              {19.85}             {0.00}              {0.00}              {54.38}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.74}             {0.43}              {0.19}              
{\inflog}                                         {\textit{72.89}}    {0.00}              {0.00}              {23.86}             {0.00}              {0.00}              {15.56}             {0.00}              {0.00}              {8.57}              {0.00}              {0.00}              {9.88}              {0.00}              {0.00}              {19.32}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.90}             {0.36}              {0.16}              {54.82}             {0.00}              {0.00}              {45.21}             {0.00}              {0.00}              {21.43}             {0.00}              {0.00}              {20.18}             {0.00}              {0.00}              {18.38}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.62}             {0.09}              {0.04}              {42.66}             {0.00}              {0.00}              {54.09}             {0.00}              {0.00}              {20.97}             {0.00}              {0.00}              {26.81}             {0.00}              {0.00}              {20.49}             {0.00}              {0.00}              {41.86}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.99}             {0.23}              {0.10}              {26.97}             {0.00}              {0.00}              {63.19}             {0.00}              {0.00}              {17.08}             {0.00}              {0.00}              {35.51}             {0.00}              {0.00}              {19.69}             {0.00}              {0.00}              {51.04}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.60}             {0.55}              {0.25}              
{\infgreedymacp}                                  {54.81}             {0.03}              {0.01}              {18.49}             {0.01}              {0.01}              {26.59}             {0.02}              {0.01}              {12.99}             {0.01}              {0.00}              {15.55}             {0.01}              {0.00}              {34.05}             {0.03}              {0.01}              {1.00}              {0.00}              {0.00}              {91.28}             {1.89}              {0.84}              {44.19}             {0.01}              {0.01}              {37.85}             {0.02}              {0.01}              {26.33}             {0.01}              {0.00}              {25.49}             {0.02}              {0.01}              {23.29}             {0.01}              {0.00}              {46.04}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {85.57}             {2.33}              {1.04}              {32.30}             {0.01}              {0.00}              {42.79}             {0.01}              {0.01}              {24.02}             {0.01}              {0.00}              {31.48}             {0.01}              {0.01}              {\textit{24.10}}    {0.01}              {0.01}              {52.94}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {85.09}             {1.34}              {0.60}              {14.34}             {0.01}              {0.01}              {37.04}             {0.03}              {0.01}              {22.11}             {0.01}              {0.01}              {32.04}             {0.02}              {0.01}              {21.95}             {0.01}              {0.00}              {56.11}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {92.78}             {2.22}              {0.99}              
{\infbcmacp}                                      {47.68}             {0.01}              {0.01}              {15.82}             {0.00}              {0.00}              {\textbf{32.70}}    {0.02}              {0.01}              {13.38}             {0.01}              {0.00}              {\textbf{16.94}}    {0.01}              {0.00}              {\textbf{36.25}}    {0.02}              {0.01}              {8.80}              {0.40}              {0.18}              {906.99}            {63.57}             {28.43}             {25.19}             {0.05}              {0.02}              {21.81}             {0.03}              {0.01}              {\textbf{37.69}}    {0.00}              {0.00}              {20.18}             {0.01}              {0.00}              {23.44}             {0.00}              {0.00}              {45.08}             {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {971.00}            {69.52}             {31.09}             {16.25}             {0.06}              {0.03}              {22.54}             {0.05}              {0.02}              {\textbf{37.88}}    {0.00}              {0.00}              {21.12}             {0.00}              {0.00}              {24.10}             {0.00}              {0.00}              {46.23}             {0.00}              {0.00}              {10.00}             {0.00}              {0.00}              {1063.38}           {31.60}             {14.13}             {8.48}              {0.01}              {0.00}              {22.97}             {0.02}              {0.01}              {\textbf{37.77}}    {0.00}              {0.00}              {21.46}             {0.00}              {0.00}              {\textit{24.19}}    {0.00}              {0.00}              {46.65}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1258.41}           {57.09}             {25.53}             
{\infmacr}                                        {63.83}             {0.00}              {0.00}              {22.18}             {0.00}              {0.00}              {22.59}             {0.00}              {0.00}              {14.26}             {0.00}              {0.00}              {15.65}             {0.00}              {0.00}              {29.25}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {14.59}             {0.45}              {0.20}              {46.16}             {0.00}              {0.00}              {40.99}             {0.00}              {0.00}              {24.82}             {0.00}              {0.00}              {\textit{26.93}}    {0.00}              {0.00}              {22.92}             {0.00}              {0.00}              {44.12}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.37}             {0.13}              {0.06}              {35.80}             {0.00}              {0.00}              {48.94}             {0.00}              {0.00}              {21.81}             {0.00}              {0.00}              {\textit{33.03}}    {0.00}              {0.00}              {22.95}             {0.00}              {0.00}              {50.38}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {16.77}             {0.35}              {0.15}              {23.09}             {0.00}              {0.00}              {57.82}             {0.00}              {0.00}              {15.65}             {0.00}              {0.00}              {\textit{40.65}}    {0.00}              {0.00}              {19.51}             {0.00}              {0.00}              {57.65}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {18.99}             {0.59}              {0.26}              
{\infbcmacr}                                      {60.61}             {0.00}              {0.00}              {21.47}             {0.00}              {0.00}              {24.76}             {0.00}              {0.00}              {\textbf{14.91}}    {0.00}              {0.00}              {16.71}             {0.00}              {0.00}              {32.61}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {219.08}            {4.60}              {2.06}              {43.40}             {0.00}              {0.00}              {39.60}             {0.00}              {0.00}              {25.35}             {0.00}              {0.00}              {\textbf{27.55}}    {0.00}              {0.00}              {\textit{23.72}}    {0.00}              {0.00}              {46.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {231.33}            {9.89}              {4.42}              {33.58}             {0.00}              {0.00}              {47.34}             {0.00}              {0.00}              {22.08}             {0.00}              {0.00}              {\textbf{33.56}}    {0.00}              {0.00}              {23.63}             {0.00}              {0.00}              {51.91}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {236.25}            {12.30}             {5.50}              {21.81}             {0.00}              {0.00}              {56.27}             {0.00}              {0.00}              {15.92}             {0.00}              {0.00}              {\textbf{40.97}}    {0.00}              {0.00}              {20.07}             {0.00}              {0.00}              {58.42}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {222.82}            {6.66}              {2.98}              
{\infgreedymacf}                                  {62.48}             {0.02}              {0.01}              {21.42}             {0.01}              {0.00}              {25.28}             {0.02}              {0.01}              {12.84}             {0.01}              {0.00}              {15.39}             {0.01}              {0.00}              {31.99}             {0.03}              {0.01}              {1.00}              {0.00}              {0.00}              {107.95}            {3.16}              {1.41}              {48.66}             {0.01}              {0.01}              {41.43}             {0.01}              {0.00}              {25.52}             {0.01}              {0.01}              {24.85}             {0.01}              {0.00}              {22.76}             {0.01}              {0.00}              {43.68}             {0.01}              {0.01}              {1.00}              {0.00}              {0.00}              {102.31}            {1.30}              {0.58}              {37.25}             {0.01}              {0.00}              {48.36}             {0.01}              {0.00}              {23.49}             {0.02}              {0.01}              {31.47}             {0.02}              {0.01}              {24.01}             {0.01}              {0.01}              {51.32}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {101.94}            {0.49}              {0.22}              {20.96}             {0.00}              {0.00}              {49.32}             {0.01}              {0.01}              {21.61}             {0.01}              {0.00}              {34.15}             {0.03}              {0.01}              {22.94}             {0.01}              {0.00}              {56.67}             {0.03}              {0.01}              {1.00}              {0.00}              {0.00}              {112.57}            {2.74}              {1.23}              
{\infbcmacf}                                      {61.41}             {0.01}              {0.00}              {20.98}             {0.00}              {0.00}              {\textit{29.23}}    {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {\textit{16.84}}    {0.00}              {0.00}              {34.32}             {0.01}              {0.00}              {7.00}              {0.00}              {0.00}              {869.29}            {39.12}             {17.50}             {43.82}             {0.00}              {0.00}              {36.40}             {0.00}              {0.00}              {\textit{35.42}}    {0.01}              {0.00}              {23.69}             {0.00}              {0.00}              {\textbf{26.01}}    {0.00}              {0.00}              {46.36}             {0.01}              {0.00}              {8.80}              {0.75}              {0.33}              {1041.18}           {60.75}             {27.17}             {32.96}             {0.00}              {0.00}              {41.21}             {0.00}              {0.00}              {\textit{35.79}}    {0.00}              {0.00}              {26.19}             {0.00}              {0.00}              {\textbf{27.64}}    {0.00}              {0.00}              {49.20}             {0.00}              {0.00}              {9.60}              {0.49}              {0.22}              {1168.04}           {52.42}             {23.44}             {19.32}             {0.00}              {0.00}              {44.17}             {0.00}              {0.00}              {\textit{35.55}}    {0.00}              {0.00}              {27.43}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {50.67}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1471.81}           {82.27}             {36.79}             
{\infgreedycov}                                   {47.41}             {0.03}              {0.01}              {15.55}             {0.01}              {0.00}              {23.70}             {0.02}              {0.01}              {13.07}             {0.01}              {0.00}              {14.76}             {0.01}              {0.01}              {33.36}             {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {36.69}             {1.35}              {0.61}              {28.67}             {0.01}              {0.00}              {25.48}             {0.01}              {0.01}              {23.56}             {0.00}              {0.00}              {25.44}             {0.01}              {0.01}              {20.65}             {0.00}              {0.00}              {\textit{47.46}}    {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {36.80}             {0.35}              {0.16}              {20.75}             {0.01}              {0.00}              {29.49}             {0.01}              {0.00}              {20.54}             {0.01}              {0.00}              {31.08}             {0.02}              {0.01}              {20.33}             {0.01}              {0.00}              {\textit{52.98}}    {0.01}              {0.01}              {1.00}              {0.00}              {0.00}              {36.61}             {0.43}              {0.19}              {12.57}             {0.00}              {0.00}              {34.15}             {0.01}              {0.00}              {15.11}             {0.01}              {0.00}              {37.95}             {0.01}              {0.00}              {17.19}             {0.01}              {0.00}              {\textit{59.17}}    {0.02}              {0.01}              {1.00}              {0.00}              {0.00}              {40.06}             {0.82}              {0.37}              
{\infbccov}                                       {46.84}             {0.02}              {0.01}              {15.47}             {0.01}              {0.00}              {26.16}             {0.01}              {0.00}              {\textit{14.30}}    {0.01}              {0.00}              {16.05}             {0.01}              {0.00}              {\textit{36.06}}    {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {258.40}            {7.60}              {3.40}              {27.31}             {0.00}              {0.00}              {24.55}             {0.00}              {0.00}              {25.92}             {0.00}              {0.00}              {26.76}             {0.01}              {0.00}              {21.60}             {0.00}              {0.00}              {\textbf{50.16}}    {0.01}              {0.00}              {9.00}              {0.89}              {0.40}              {268.57}            {28.45}             {12.72}             {19.46}             {0.00}              {0.00}              {28.06}             {0.00}              {0.00}              {23.14}             {0.01}              {0.00}              {32.13}             {0.00}              {0.00}              {21.08}             {0.00}              {0.00}              {\textbf{55.40}}    {0.01}              {0.00}              {8.60}              {0.49}              {0.22}              {261.12}            {15.92}             {7.12}              {11.59}             {0.00}              {0.00}              {32.09}             {0.00}              {0.00}              {18.45}             {0.00}              {0.00}              {38.56}             {0.00}              {0.00}              {18.08}             {0.00}              {0.00}              {\textbf{61.15}}    {0.00}              {0.00}              {8.20}              {0.40}              {0.18}              {252.30}            {12.22}             {5.47}              
{\inftopk}                                        {\textbf{46.86}}    {0.00}              {0.00}              {\textbf{9.68}}     {0.00}              {0.00}              {5.05}              {0.00}              {0.00}              {3.34}              {0.00}              {0.00}              {3.68}              {0.00}              {0.00}              {6.12}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.75}              {0.10}              {0.04}              {\textbf{41.71}}    {0.00}              {0.00}              {\textbf{24.08}}    {0.00}              {0.00}              {10.77}             {0.00}              {0.00}              {9.68}              {0.00}              {0.00}              {9.51}              {0.00}              {0.00}              {14.35}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.32}              {0.17}              {0.08}              {\textbf{37.71}}    {0.00}              {0.00}              {\textbf{35.23}}    {0.00}              {0.00}              {14.26}             {0.00}              {0.00}              {15.16}             {0.00}              {0.00}              {13.76}             {0.00}              {0.00}              {20.41}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.40}              {0.19}              {0.09}              {\textbf{25.35}}    {0.00}              {0.00}              {\textit{46.74}}    {0.00}              {0.00}              {14.83}             {0.00}              {0.00}              {21.56}             {0.00}              {0.00}              {16.20}             {0.00}              {0.00}              {26.85}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.50}              {0.08}              {0.04}              
{\infpstopk}                                      {44.95}             {0.00}              {0.00}              {9.37}              {0.00}              {0.00}              {5.87}              {0.00}              {0.00}              {3.97}              {0.00}              {0.00}              {4.35}              {0.00}              {0.00}              {6.88}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.74}              {0.05}              {0.02}              {41.05}             {0.00}              {0.00}              {23.77}             {0.00}              {0.00}              {11.86}             {0.00}              {0.00}              {10.54}             {0.00}              {0.00}              {10.42}             {0.00}              {0.00}              {15.50}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.30}              {0.16}              {0.07}              {37.54}             {0.00}              {0.00}              {35.13}             {0.00}              {0.00}              {14.86}             {0.00}              {0.00}              {15.73}             {0.00}              {0.00}              {14.31}             {0.00}              {0.00}              {21.16}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.38}              {0.18}              {0.08}              {25.28}             {0.00}              {0.00}              {46.65}             {0.00}              {0.00}              {14.89}             {0.00}              {0.00}              {21.85}             {0.00}              {0.00}              {16.34}             {0.00}              {0.00}              {27.22}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.46}              {0.06}              {0.03}              
{\infpower$_{\beta=0.25}$}                         {45.49}             {0.00}              {0.00}              {9.45}              {0.00}              {0.00}              {5.76}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.25}              {0.00}              {0.00}              {6.79}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.98}              {0.05}              {0.02}              {41.30}             {0.00}              {0.00}              {23.89}             {0.00}              {0.00}              {11.65}             {0.00}              {0.00}              {10.35}             {0.00}              {0.00}              {10.24}             {0.00}              {0.00}              {15.27}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.65}              {0.41}              {0.18}              {37.64}             {0.00}              {0.00}              {35.21}             {0.00}              {0.00}              {14.71}             {0.00}              {0.00}              {15.58}             {0.00}              {0.00}              {14.17}             {0.00}              {0.00}              {20.95}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.71}              {0.41}              {0.18}              {25.33}             {0.00}              {0.00}              {46.72}             {0.00}              {0.00}              {14.88}             {0.00}              {0.00}              {21.76}             {0.00}              {0.00}              {16.30}             {0.00}              {0.00}              {27.09}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.73}              {0.09}              {0.04}              
{\infpower$_{\beta=0.5}$}                         {44.68}             {0.00}              {0.00}              {9.33}              {0.00}              {0.00}              {5.94}              {0.00}              {0.00}              {4.04}              {0.00}              {0.00}              {4.41}              {0.00}              {0.00}              {6.93}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.05}              {0.06}              {0.03}              {40.90}             {0.00}              {0.00}              {23.71}             {0.00}              {0.00}              {11.99}             {0.00}              {0.00}              {10.65}             {0.00}              {0.00}              {10.53}             {0.00}              {0.00}              {15.64}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.52}              {0.27}              {0.12}              {37.47}             {0.00}              {0.00}              {35.07}             {0.00}              {0.00}              {14.98}             {0.00}              {0.00}              {15.84}             {0.00}              {0.00}              {14.42}             {0.00}              {0.00}              {21.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.60}              {0.29}              {0.13}              {25.24}             {0.00}              {0.00}              {46.60}             {0.00}              {0.00}              {14.90}             {0.00}              {0.00}              {21.92}             {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {27.30}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.78}              {0.11}              {0.05}              
{\inflog}                                         {\textit{46.09}}    {0.00}              {0.00}              {\textit{9.54}}     {0.00}              {0.00}              {5.55}              {0.00}              {0.00}              {3.68}              {0.00}              {0.00}              {4.06}              {0.00}              {0.00}              {6.61}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.99}              {0.04}              {0.02}              {\textit{41.54}}    {0.00}              {0.00}              {\textit{24.00}}    {0.00}              {0.00}              {11.34}             {0.00}              {0.00}              {10.10}             {0.00}              {0.00}              {9.98}              {0.00}              {0.00}              {14.94}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.62}              {0.38}              {0.17}              {\textit{37.69}}    {0.00}              {0.00}              {\textit{35.22}}    {0.00}              {0.00}              {14.48}             {0.00}              {0.00}              {15.37}             {0.00}              {0.00}              {13.97}             {0.00}              {0.00}              {20.68}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.72}              {0.43}              {0.19}              {\textit{25.35}}    {0.00}              {0.00}              {\textbf{46.75}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {21.64}             {0.00}              {0.00}              {16.24}             {0.00}              {0.00}              {26.94}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.82}              {0.14}              {0.06}              
{\infgreedymacp}                                  {43.47}             {0.04}              {0.02}              {9.03}              {0.01}              {0.01}              {7.94}              {0.01}              {0.00}              {3.86}              {0.00}              {0.00}              {4.69}              {0.01}              {0.00}              {8.51}              {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {18.26}             {0.49}              {0.22}              {38.80}             {0.02}              {0.01}              {22.48}             {0.01}              {0.01}              {14.18}             {0.01}              {0.01}              {10.63}             {0.01}              {0.00}              {11.34}             {0.01}              {0.00}              {17.20}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {17.90}             {1.14}              {0.51}              {34.06}             {0.03}              {0.01}              {31.94}             {0.02}              {0.01}              {17.00}             {0.01}              {0.01}              {15.67}             {0.01}              {0.00}              {15.27}             {0.01}              {0.01}              {22.39}             {0.01}              {0.01}              {1.00}              {0.00}              {0.00}              {18.05}             {1.26}              {0.56}              {19.91}             {0.02}              {0.01}              {37.00}             {0.05}              {0.02}              {16.65}             {0.01}              {0.01}              {19.64}             {0.01}              {0.00}              {16.47}             {0.01}              {0.00}              {26.76}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {19.29}             {0.44}              {0.20}              
{\infbcmacp}                                      {42.37}             {0.06}              {0.03}              {8.83}              {0.01}              {0.01}              {\textbf{8.73}}     {0.01}              {0.01}              {3.99}              {0.01}              {0.00}              {\textit{4.91}}     {0.01}              {0.00}              {\textbf{8.77}}     {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {158.96}            {8.79}              {3.93}              {33.79}             {1.46}              {0.65}              {19.75}             {0.80}              {0.36}              {\textbf{17.27}}    {0.37}              {0.17}              {10.53}             {0.11}              {0.05}              {\textit{12.12}}    {0.02}              {0.01}              {\textbf{17.75}}    {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {164.02}            {13.00}             {5.81}              {27.52}             {1.78}              {0.80}              {26.09}             {1.58}              {0.71}              {\textbf{21.09}}    {0.33}              {0.15}              {14.38}             {0.44}              {0.20}              {\textit{15.96}}    {0.23}              {0.10}              {21.96}             {0.29}              {0.13}              {7.40}              {0.49}              {0.22}              {166.23}            {6.55}              {2.93}              {15.02}             {0.00}              {0.00}              {28.23}             {0.00}              {0.00}              {\textbf{23.21}}    {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {\textit{17.90}}    {0.00}              {0.00}              {24.13}             {0.00}              {0.00}              {7.60}              {0.80}              {0.36}              {170.99}            {19.03}             {8.51}              
{\infmacr}                                        {43.08}             {0.00}              {0.00}              {9.08}              {0.00}              {0.00}              {6.09}              {0.00}              {0.00}              {\textit{4.26}}     {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {6.98}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {2.98}              {0.06}              {0.03}              {39.85}             {0.00}              {0.00}              {23.20}             {0.00}              {0.00}              {12.48}             {0.00}              {0.00}              {\textit{11.07}}    {0.00}              {0.00}              {10.91}             {0.00}              {0.00}              {16.12}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.63}              {0.38}              {0.17}              {36.78}             {0.00}              {0.00}              {34.50}             {0.00}              {0.00}              {15.44}             {0.00}              {0.00}              {\textit{16.23}}    {0.00}              {0.00}              {14.76}             {0.00}              {0.00}              {21.84}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.63}              {0.35}              {0.16}              {24.93}             {0.00}              {0.00}              {46.08}             {0.00}              {0.00}              {15.02}             {0.00}              {0.00}              {\textit{22.12}}    {0.00}              {0.00}              {16.46}             {0.00}              {0.00}              {27.60}             {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {3.75}              {0.08}              {0.03}              
{\infbcmacr}                                      {42.33}             {0.00}              {0.00}              {8.92}              {0.00}              {0.00}              {6.82}              {0.00}              {0.00}              {\textbf{4.33}}     {0.00}              {0.00}              {4.86}              {0.00}              {0.00}              {7.46}              {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {51.29}             {6.25}              {2.79}              {39.42}             {0.70}              {0.31}              {22.92}             {0.36}              {0.16}              {13.71}             {0.61}              {0.27}              {\textbf{11.17}}    {0.21}              {0.09}              {11.47}             {0.34}              {0.15}              {17.12}             {0.41}              {0.18}              {2.00}              {0.00}              {0.00}              {44.15}             {1.18}              {0.53}              {36.43}             {0.49}              {0.22}              {34.19}             {0.41}              {0.19}              {16.48}             {0.62}              {0.28}              {\textbf{16.35}}    {0.21}              {0.09}              {15.40}             {0.39}              {0.17}              {\textit{22.61}}    {0.47}              {0.21}              {2.00}              {0.00}              {0.00}              {45.26}             {2.06}              {0.92}              {24.72}             {0.00}              {0.00}              {45.70}             {0.00}              {0.00}              {16.30}             {0.00}              {0.00}              {\textbf{22.23}}    {0.00}              {0.00}              {17.46}             {0.00}              {0.00}              {\textit{28.08}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {53.49}             {6.07}              {2.72}              
{\infgreedymacf}                                  {44.04}             {0.03}              {0.01}              {9.17}              {0.01}              {0.00}              {7.74}              {0.01}              {0.00}              {3.96}              {0.01}              {0.00}              {4.75}              {0.01}              {0.00}              {8.37}              {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {22.15}             {0.44}              {0.20}              {39.76}             {0.02}              {0.01}              {23.02}             {0.01}              {0.01}              {13.79}             {0.01}              {0.00}              {10.61}             {0.01}              {0.00}              {11.22}             {0.01}              {0.00}              {16.93}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {21.79}             {1.36}              {0.61}              {35.27}             {0.01}              {0.00}              {33.04}             {0.01}              {0.00}              {16.72}             {0.01}              {0.01}              {15.76}             {0.01}              {0.00}              {15.24}             {0.01}              {0.00}              {22.22}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {21.47}             {1.36}              {0.61}              {21.24}             {0.02}              {0.01}              {39.33}             {0.03}              {0.01}              {16.70}             {0.01}              {0.01}              {20.17}             {0.01}              {0.01}              {16.85}             {0.01}              {0.01}              {26.96}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {22.78}             {0.31}              {0.14}              
{\infbcmacf}                                      {43.36}             {0.03}              {0.02}              {9.05}              {0.01}              {0.00}              {\textit{8.32}}     {0.01}              {0.00}              {4.14}              {0.00}              {0.00}              {\textbf{5.01}}     {0.00}              {0.00}              {\textit{8.56}}     {0.01}              {0.00}              {6.20}              {0.40}              {0.18}              {155.79}            {10.35}             {4.63}              {37.34}             {0.63}              {0.28}              {21.70}             {0.35}              {0.16}              {\textit{16.49}}    {0.36}              {0.16}              {10.75}             {0.03}              {0.01}              {\textbf{12.17}}    {0.08}              {0.04}              {17.65}             {0.07}              {0.03}              {7.20}              {0.75}              {0.33}              {182.83}            {19.03}             {8.51}              {31.97}             {0.78}              {0.35}              {30.04}             {0.71}              {0.32}              {\textit{20.39}}    {0.37}              {0.16}              {15.15}             {0.23}              {0.10}              {\textbf{16.37}}    {0.02}              {0.01}              {22.25}             {0.15}              {0.07}              {7.00}              {0.63}              {0.28}              {181.63}            {16.47}             {7.36}              {18.48}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {\textit{22.79}}    {0.00}              {0.00}              {17.95}             {0.00}              {0.00}              {\textbf{18.89}}    {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {7.80}              {0.98}              {0.44}              {203.08}            {24.42}             {10.92}             
{\infgreedycov}                                   {42.47}             {0.04}              {0.02}              {8.58}              {0.01}              {0.00}              {7.21}              {0.01}              {0.00}              {3.75}              {0.00}              {0.00}              {4.43}              {0.00}              {0.00}              {8.25}              {0.00}              {0.00}              {1.00}              {0.00}              {0.00}              {7.34}              {0.14}              {0.06}              {35.88}             {0.03}              {0.02}              {20.57}             {0.02}              {0.01}              {13.05}             {0.01}              {0.00}              {10.53}             {0.01}              {0.00}              {10.75}             {0.01}              {0.00}              {17.08}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {7.46}              {0.29}              {0.13}              {31.06}             {0.01}              {0.01}              {29.05}             {0.02}              {0.01}              {15.40}             {0.01}              {0.00}              {15.67}             {0.00}              {0.00}              {14.35}             {0.00}              {0.00}              {22.31}             {0.01}              {0.00}              {1.00}              {0.00}              {0.00}              {7.40}              {0.26}              {0.12}              {20.87}             {0.00}              {0.00}              {38.61}             {0.01}              {0.01}              {15.10}             {0.01}              {0.00}              {21.48}             {0.01}              {0.00}              {16.12}             {0.01}              {0.00}              {27.77}             {0.00}              {0.00}              {1.00}              {0.00}              {0.00}              {7.63}              {0.10}              {0.04}              
{\infbccov}                                       {42.31}             {0.04}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.00}              {0.00}              {7.40}              {0.49}              {0.22}              {39.99}             {2.21}              {0.99}              {35.38}             {0.01}              {0.01}              {20.32}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {10.85}             {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {\textit{17.70}}    {0.00}              {0.00}              {7.20}              {0.40}              {0.18}              {44.79}             {2.37}              {1.06}              {30.27}             {0.01}              {0.00}              {28.39}             {0.00}              {0.00}              {16.44}             {0.00}              {0.00}              {15.94}             {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textbf{22.93}}    {0.00}              {0.00}              {7.00}              {0.63}              {0.28}              {45.04}             {3.78}              {1.69}              {20.08}             {0.00}              {0.00}              {37.23}             {0.01}              {0.00}              {16.20}             {0.00}              {0.00}              {21.52}             {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {5.60}              {0.80}              {0.36}              {35.34}             {4.63}              {2.07}              
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{tables/data/all_true_as_pred_str.txt}
{method}                                          {iC@1}              {iC@10}             {iC@10std}          {iC@1std}           {iC@3}              {iC@3std}           {iC@5}              {iC@5std}           {iF@1}              {iF@10}             {iF@10std}          {iF@1std}           {iF@3}              {iF@3std}           {iF@5}              {iF@5std}           {iP@1}              {iP@10}             {iP@10std}          {iP@1std}           {iP@3}              {iP@3std}           {iP@5}              {iP@5std}           {iR@1}              {iR@10}             {iR@10std}          {iR@1std}           {iR@3}              {iR@3std}           {iR@5}              {iR@5std}           {mC@1}              {mC@10}             {mC@10std}          {mC@1std}           {mC@3}              {mC@3std}           {mC@5}              {mC@5std}           {mF@1}              {mF@10}             {mF@10std}          {mF@1std}           {mF@3}              {mF@3std}           {mF@5}              {mF@5std}           {mP@1}              {mP@10}             {mP@10std}          {mP@1std}           {mP@3}              {mP@3std}           {mP@5}              {mP@5std}           {mR@1}              {mR@10}             {mR@10std}          {mR@1std}           {mR@3}              {mR@3std}           {mR@5}              {mR@5std}           {time}              {timestd}           
{\infmonoweight}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {33.50}             {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {20.53}             {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {50.05}             {\textbf{66.43}}    {0.00}              {0.00}              {65.95}             {0.00}              {\textbf{66.43}}    {0.00}              {36.83}             {\textbf{66.42}}    {0.00}              {0.00}              {60.43}             {0.00}              {65.66}             {0.00}              {50.05}             {\textbf{66.43}}    {0.00}              {0.00}              {65.95}             {0.00}              {\textbf{66.43}}    {0.00}              {33.19}             {\textbf{66.42}}    {0.00}              {0.00}              {58.09}             {0.00}              {65.11}             {0.00}              {0.03}              {0.01}              
{\infgreedymacp}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {33.50}             {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {20.53}             {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {55.47}             {\textbf{66.43}}    {0.00}              {0.14}              {65.54}             {0.09}              {66.36}             {0.04}              {33.76}             {66.42}             {0.00}              {0.11}              {59.69}             {0.05}              {65.54}             {0.05}              {55.47}             {\textbf{66.43}}    {0.00}              {0.14}              {65.54}             {0.09}              {66.36}             {0.04}              {28.26}             {66.42}             {0.00}              {0.11}              {56.65}             {0.05}              {64.93}             {0.06}              {0.21}              {0.04}              
{\infbcmacp}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{33.51}}    {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {\textbf{20.53}}    {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {\textbf{60.13}}    {\textbf{66.43}}    {0.00}              {0.07}              {\textbf{66.35}}    {0.00}              {\textbf{66.43}}    {0.00}              {37.57}             {\textbf{66.42}}    {0.00}              {0.05}              {\textit{61.03}}    {0.00}              {\textit{65.71}}    {0.00}              {\textbf{60.13}}    {\textbf{66.43}}    {0.00}              {0.07}              {\textbf{66.35}}    {0.00}              {\textbf{66.43}}    {0.00}              {31.89}             {\textbf{66.42}}    {0.00}              {0.06}              {58.33}             {0.00}              {65.18}             {0.00}              {2.59}              {0.21}              
{\infmacr}                                        {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {33.50}             {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {20.53}             {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {50.05}             {\textbf{66.43}}    {0.00}              {0.00}              {65.95}             {0.00}              {\textbf{66.43}}    {0.00}              {36.83}             {\textbf{66.42}}    {0.00}              {0.00}              {60.43}             {0.00}              {65.66}             {0.00}              {50.05}             {\textbf{66.43}}    {0.00}              {0.00}              {65.95}             {0.00}              {\textbf{66.43}}    {0.00}              {33.19}             {\textbf{66.42}}    {0.00}              {0.00}              {58.09}             {0.00}              {65.11}             {0.00}              {0.03}              {0.01}              
{\infbcmacr}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{33.51}}    {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {\textbf{20.53}}    {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {53.01}             {\textbf{66.43}}    {0.00}              {0.01}              {66.34}             {0.01}              {\textbf{66.43}}    {0.00}              {\textit{39.11}}    {\textbf{66.42}}    {0.00}              {0.00}              {61.00}             {0.00}              {65.71}             {0.00}              {53.01}             {\textbf{66.43}}    {0.00}              {0.01}              {66.34}             {0.01}              {\textbf{66.43}}    {0.00}              {\textbf{35.24}}    {\textbf{66.42}}    {0.00}              {0.00}              {\textbf{58.69}}    {0.00}              {\textbf{65.19}}    {0.00}              {2.17}              {0.39}              
{\infgreedymacf}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {33.50}             {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {20.53}             {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {55.17}             {\textbf{66.43}}    {0.00}              {0.13}              {65.64}             {0.07}              {66.36}             {0.04}              {36.27}             {66.42}             {0.00}              {0.17}              {59.99}             {0.04}              {65.55}             {0.05}              {55.17}             {\textbf{66.43}}    {0.00}              {0.13}              {65.64}             {0.07}              {66.36}             {0.04}              {31.35}             {66.42}             {0.00}              {0.19}              {57.17}             {0.04}              {64.94}             {0.06}              {0.27}              {0.05}              
{\infbcmacf}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{33.51}}    {\textbf{68.18}}    {0.00}              {0.00}              {\textbf{73.30}}    {0.00}              {\textbf{89.72}}    {0.00}              {\textbf{100.00}}   {\textbf{52.93}}    {0.00}              {0.00}              {\textbf{99.12}}    {0.00}              {\textbf{92.58}}    {0.00}              {\textbf{20.53}}    {\textbf{99.96}}    {0.00}              {0.00}              {\textbf{60.06}}    {0.00}              {\textbf{89.95}}    {0.00}              {\textit{57.23}}    {\textbf{66.43}}    {0.00}              {0.05}              {\textbf{66.35}}    {0.00}              {\textbf{66.43}}    {0.00}              {\textbf{39.65}}    {\textbf{66.42}}    {0.00}              {0.01}              {\textbf{61.12}}    {0.00}              {\textbf{65.71}}    {0.00}              {\textit{57.23}}    {\textbf{66.43}}    {0.00}              {0.05}              {\textbf{66.35}}    {0.00}              {\textbf{66.43}}    {0.00}              {\textit{34.84}}    {\textbf{66.42}}    {0.00}              {0.01}              {\textit{58.57}}    {0.00}              {\textit{65.18}}    {0.00}              {1.12}              {0.30}              
{\infmonoweight}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {93.05}             {\textbf{99.59}}    {0.00}              {0.00}              {\textbf{99.59}}    {0.00}              {\textbf{99.59}}    {0.00}              {78.21}             {99.49}             {0.00}              {0.00}              {96.87}             {0.00}              {98.82}             {0.00}              {93.05}             {\textbf{99.58}}    {0.00}              {0.00}              {\textbf{99.58}}    {0.00}              {\textbf{99.58}}    {0.00}              {\textit{74.51}}    {\textit{99.44}}    {0.00}              {0.00}              {\textit{95.56}}    {0.00}              {\textbf{98.37}}    {0.00}              {2.48}              {0.45}              
{\infgreedymacp}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {\textit{98.40}}    {\textbf{99.59}}    {0.00}              {0.07}              {99.55}             {0.01}              {99.58}             {0.00}              {77.46}             {99.49}             {0.00}              {0.05}              {96.78}             {0.01}              {98.80}             {0.01}              {\textit{98.40}}    {\textbf{99.58}}    {0.00}              {0.07}              {99.55}             {0.01}              {99.58}             {0.00}              {70.10}             {99.44}             {0.00}              {0.05}              {95.27}             {0.01}              {98.31}             {0.01}              {30.06}             {13.10}             
{\infbcmacp}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {\textbf{99.14}}    {\textbf{99.59}}    {0.00}              {0.01}              {99.58}             {0.00}              {\textbf{99.59}}    {0.00}              {\textit{78.95}}    {\textit{99.49}}    {0.00}              {0.01}              {\textit{96.90}}    {0.00}              {\textit{98.83}}    {0.00}              {\textbf{99.14}}    {\textbf{99.58}}    {0.00}              {0.01}              {\textbf{99.58}}    {0.00}              {\textbf{99.58}}    {0.00}              {72.14}             {\textbf{99.44}}    {0.00}              {0.01}              {95.48}             {0.00}              {98.36}             {0.00}              {79.87}             {7.12}              
{\infmacr}                                        {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {93.05}             {\textbf{99.59}}    {0.00}              {0.00}              {\textbf{99.59}}    {0.00}              {\textbf{99.59}}    {0.00}              {78.21}             {99.49}             {0.00}              {0.00}              {96.87}             {0.00}              {98.82}             {0.00}              {93.05}             {\textbf{99.58}}    {0.00}              {0.00}              {\textbf{99.58}}    {0.00}              {\textbf{99.58}}    {0.00}              {\textit{74.51}}    {\textit{99.44}}    {0.00}              {0.00}              {\textit{95.56}}    {0.00}              {\textbf{98.37}}    {0.00}              {2.46}              {0.43}              
{\infbcmacr}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {94.52}             {\textbf{99.59}}    {0.00}              {0.01}              {99.58}             {0.00}              {99.58}             {0.00}              {78.72}             {99.49}             {0.00}              {0.00}              {96.89}             {0.00}              {98.82}             {0.00}              {94.52}             {\textbf{99.58}}    {0.00}              {0.01}              {\textbf{99.58}}    {0.00}              {\textbf{99.58}}    {0.00}              {\textbf{74.75}}    {99.43}             {0.00}              {0.00}              {\textbf{95.58}}    {0.00}              {98.37}             {0.00}              {58.62}             {13.07}             
{\infgreedymacf}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {98.29}             {\textbf{99.59}}    {0.00}              {0.03}              {99.56}             {0.01}              {99.58}             {0.00}              {78.68}             {99.49}             {0.00}              {0.04}              {96.82}             {0.01}              {98.80}             {0.01}              {98.29}             {\textbf{99.58}}    {0.00}              {0.03}              {99.56}             {0.01}              {99.58}             {0.00}              {72.53}             {99.43}             {0.00}              {0.05}              {95.38}             {0.00}              {98.32}             {0.01}              {33.88}             {12.29}             
{\infbcmacf}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{41.92}}    {\textbf{59.29}}    {0.00}              {0.00}              {\textbf{73.81}}    {0.00}              {\textbf{77.01}}    {0.00}              {\textbf{100.00}}   {\textbf{47.43}}    {0.00}              {0.00}              {\textbf{91.73}}    {0.00}              {\textbf{77.27}}    {0.00}              {\textbf{29.06}}    {\textbf{97.80}}    {0.00}              {0.00}              {\textbf{69.95}}    {0.00}              {\textbf{88.81}}    {0.00}              {98.38}             {\textbf{99.59}}    {0.00}              {0.01}              {99.58}             {0.00}              {99.58}             {0.00}              {\textbf{79.68}}    {\textbf{99.49}}    {0.00}              {0.00}              {\textbf{96.92}}    {0.00}              {\textbf{98.83}}    {0.00}              {98.38}             {\textbf{99.58}}    {0.00}              {0.01}              {\textbf{99.58}}    {0.00}              {\textbf{99.58}}    {0.00}              {74.03}             {99.43}             {0.00}              {0.00}              {95.55}             {0.00}              {98.36}             {0.00}              {86.37}             {9.54}              
{\infmonoweight}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {17.43}             {71.11}             {0.00}              {0.00}              {47.68}             {0.00}              {64.23}             {0.00}              {14.84}             {68.56}             {0.00}              {0.00}              {39.94}             {0.00}              {55.27}             {0.00}              {17.43}             {71.10}             {0.00}              {0.00}              {47.67}             {0.00}              {64.23}             {0.00}              {13.91}             {67.39}             {0.00}              {0.00}              {37.75}             {0.00}              {52.71}             {0.00}              {0.07}              {0.00}              
{\infgreedymacp}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {21.35}             {70.75}             {0.05}              {0.00}              {53.77}             {0.05}              {65.64}             {0.08}              {12.43}             {67.96}             {0.05}              {0.03}              {36.77}             {0.02}              {53.46}             {0.06}              {21.35}             {70.75}             {0.05}              {0.00}              {53.77}             {0.05}              {65.64}             {0.08}              {10.62}             {66.52}             {0.05}              {0.03}              {32.17}             {0.02}              {49.18}             {0.06}              {0.33}              {0.06}              
{\infbcmacp}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {\textbf{21.38}}    {\textit{71.27}}    {0.00}              {0.00}              {\textbf{61.79}}    {0.06}              {\textbf{70.40}}    {0.01}              {12.46}             {\textit{68.87}}    {0.00}              {0.03}              {42.47}             {0.05}              {58.24}             {0.01}              {\textbf{21.38}}    {\textit{71.26}}    {0.00}              {0.00}              {\textbf{61.79}}    {0.06}              {\textbf{70.39}}    {0.01}              {10.65}             {67.68}             {0.00}              {0.03}              {37.54}             {0.05}              {54.16}             {0.01}              {6.11}              {3.66}              
{\infmacr}                                        {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {17.43}             {71.11}             {0.00}              {0.00}              {47.68}             {0.00}              {64.23}             {0.00}              {14.84}             {68.56}             {0.00}              {0.00}              {39.94}             {0.00}              {55.27}             {0.00}              {17.43}             {71.10}             {0.00}              {0.00}              {47.67}             {0.00}              {64.23}             {0.00}              {13.91}             {67.39}             {0.00}              {0.00}              {37.75}             {0.00}              {52.71}             {0.00}              {0.07}              {0.00}              
{\infbcmacr}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {21.06}             {71.27}             {0.00}              {0.00}              {54.63}             {0.00}              {68.60}             {0.01}              {\textit{19.02}}    {68.86}             {0.00}              {0.00}              {\textit{45.41}}    {0.00}              {\textit{58.55}}    {0.00}              {21.06}             {71.26}             {0.00}              {0.00}              {54.62}             {0.00}              {68.59}             {0.01}              {\textbf{18.28}}    {\textbf{67.74}}    {0.00}              {0.00}              {\textbf{42.65}}    {0.00}              {\textbf{55.60}}    {0.00}              {2.63}              {0.11}              
{\infgreedymacf}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {21.20}             {70.80}             {0.06}              {0.01}              {54.49}             {0.04}              {66.47}             {0.09}              {16.09}             {68.09}             {0.05}              {0.03}              {40.99}             {0.07}              {55.19}             {0.05}              {21.20}             {70.80}             {0.06}              {0.01}              {54.49}             {0.04}              {66.47}             {0.09}              {14.60}             {66.73}             {0.05}              {0.04}              {37.19}             {0.06}              {51.53}             {0.05}              {0.43}              {0.05}              
{\infbcmacf}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{11.51}}    {\textbf{70.74}}    {0.00}              {0.00}              {\textbf{30.42}}    {0.00}              {\textbf{45.44}}    {0.00}              {\textbf{100.00}}   {\textbf{98.10}}    {0.00}              {0.00}              {\textbf{99.99}}    {0.00}              {\textbf{99.93}}    {0.00}              {\textbf{6.19}}     {\textbf{58.83}}    {0.00}              {0.00}              {\textbf{18.55}}    {0.00}              {\textbf{30.82}}    {0.00}              {\textit{21.36}}    {\textbf{71.27}}    {0.00}              {0.00}              {\textit{59.04}}    {0.03}              {\textit{70.10}}    {0.01}              {\textbf{19.09}}    {\textbf{68.89}}    {0.00}              {0.00}              {\textbf{46.11}}    {0.01}              {\textbf{58.86}}    {0.00}              {\textit{21.36}}    {\textbf{71.27}}    {0.00}              {0.00}              {\textit{59.04}}    {0.03}              {\textit{70.10}}    {0.01}              {\textit{18.26}}    {\textit{67.72}}    {0.00}              {0.00}              {\textit{42.23}}    {0.00}              {\textit{55.37}}    {0.00}              {2.32}              {0.39}              
{\infmonoweight}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {72.36}             {99.52}             {0.00}              {0.00}              {96.74}             {0.00}              {98.99}             {0.00}              {54.43}             {98.90}             {0.00}              {0.00}              {87.72}             {0.00}              {95.42}             {0.00}              {72.36}             {99.52}             {0.00}              {0.00}              {96.74}             {0.00}              {98.99}             {0.00}              {49.26}             {98.49}             {0.00}              {0.00}              {83.98}             {0.00}              {93.53}             {0.00}              {5.91}              {0.96}              
{\infgreedymacp}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {81.14}             {99.55}             {0.00}              {0.03}              {97.45}             {0.01}              {99.06}             {0.01}              {52.36}             {98.86}             {0.00}              {0.02}              {87.17}             {0.01}              {95.19}             {0.01}              {81.14}             {99.55}             {0.00}              {0.03}              {97.45}             {0.01}              {99.06}             {0.01}              {44.25}             {98.40}             {0.00}              {0.02}              {82.22}             {0.01}              {92.92}             {0.01}              {1602.20}           {1192.91}           
{\infbcmacp}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {\textbf{87.70}}    {\textbf{99.61}}    {0.00}              {0.02}              {\textbf{99.19}}    {0.00}              {\textbf{99.53}}    {0.00}              {57.03}             {98.99}             {0.00}              {0.01}              {\textit{89.67}}    {0.00}              {\textit{96.07}}    {0.00}              {\textbf{87.70}}    {\textbf{99.61}}    {0.00}              {0.02}              {\textbf{99.19}}    {0.00}              {\textbf{99.53}}    {0.00}              {48.46}             {98.58}             {0.00}              {0.01}              {85.09}             {0.00}              {94.04}             {0.00}              {1924.10}           {1204.92}           
{\infmacr}                                        {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {72.36}             {99.52}             {0.00}              {0.00}              {96.74}             {0.00}              {98.99}             {0.00}              {54.43}             {98.90}             {0.00}              {0.00}              {87.72}             {0.00}              {95.42}             {0.00}              {72.36}             {99.52}             {0.00}              {0.00}              {96.74}             {0.00}              {98.99}             {0.00}              {49.26}             {98.49}             {0.00}              {0.00}              {83.98}             {0.00}              {93.53}             {0.00}              {5.87}              {0.90}              
{\infbcmacr}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {78.55}             {99.58}             {0.00}              {0.00}              {98.52}             {0.00}              {99.42}             {0.00}              {\textit{59.39}}    {\textit{98.99}}    {0.00}              {0.00}              {89.60}             {0.00}              {96.04}             {0.00}              {78.55}             {99.58}             {0.00}              {0.00}              {98.52}             {0.00}              {99.42}             {0.00}              {\textbf{53.86}}    {\textbf{98.60}}    {0.00}              {0.00}              {\textbf{85.87}}    {0.00}              {\textbf{94.22}}    {0.00}              {1879.44}           {1298.52}           
{\infgreedymacf}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {80.53}             {99.54}             {0.00}              {0.01}              {97.63}             {0.01}              {99.08}             {0.01}              {55.46}             {98.88}             {0.00}              {0.02}              {87.80}             {0.01}              {95.33}             {0.01}              {80.53}             {99.54}             {0.00}              {0.01}              {97.63}             {0.01}              {99.08}             {0.01}              {48.26}             {98.43}             {0.00}              {0.02}              {83.29}             {0.01}              {93.19}             {0.01}              {1801.59}           {1250.70}           
{\infbcmacf}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{48.62}}    {\textbf{54.51}}    {0.00}              {0.00}              {\textbf{70.50}}    {0.00}              {\textbf{69.10}}    {0.00}              {\textbf{100.00}}   {\textbf{44.11}}    {0.00}              {0.00}              {\textbf{84.40}}    {0.00}              {\textbf{68.87}}    {0.00}              {\textbf{37.10}}    {\textbf{97.48}}    {0.00}              {0.00}              {\textbf{73.79}}    {0.00}              {\textbf{87.71}}    {0.00}              {\textit{85.18}}    {\textit{99.59}}    {0.00}              {0.01}              {\textit{99.08}}    {0.00}              {\textit{99.49}}    {0.00}              {\textbf{60.45}}    {\textbf{99.00}}    {0.00}              {0.00}              {\textbf{89.88}}    {0.00}              {\textbf{96.11}}    {0.00}              {\textit{85.18}}    {\textit{99.59}}    {0.00}              {0.01}              {\textit{99.08}}    {0.00}              {\textit{99.49}}    {0.00}              {\textit{53.26}}    {\textit{98.60}}    {0.00}              {0.00}              {\textit{85.69}}    {0.00}              {\textit{94.17}}    {0.00}              {1932.03}           {1180.33}           
{\infmonoweight}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {17.51}             {\textbf{51.81}}    {0.00}              {0.00}              {40.14}             {0.00}              {49.91}             {0.00}              {15.41}             {\textbf{51.81}}    {0.00}              {0.00}              {36.71}             {0.00}              {48.41}             {0.00}              {17.51}             {\textbf{51.81}}    {0.00}              {0.00}              {40.14}             {0.00}              {49.91}             {0.00}              {14.64}             {\textbf{51.81}}    {0.00}              {0.00}              {35.43}             {0.00}              {47.71}             {0.00}              {1.30}              {0.21}              
{\infgreedymacp}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {21.37}             {\textbf{51.81}}    {0.00}              {0.01}              {43.83}             {0.01}              {50.45}             {0.01}              {14.61}             {\textbf{51.81}}    {0.00}              {0.01}              {37.10}             {0.01}              {48.63}             {0.00}              {21.37}             {\textbf{51.81}}    {0.00}              {0.01}              {43.83}             {0.01}              {50.45}             {0.01}              {12.72}             {\textbf{51.81}}    {0.00}              {0.01}              {34.21}             {0.01}              {47.56}             {0.00}              {383.05}            {420.78}            
{\infbcmacp}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{21.84}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textit{46.14}}    {0.00}              {\textit{51.13}}    {0.00}              {14.88}             {\textbf{51.81}}    {0.00}              {0.00}              {38.92}             {0.00}              {\textit{49.33}}    {0.00}              {\textbf{21.84}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textit{46.14}}    {0.00}              {\textit{51.13}}    {0.00}              {12.96}             {\textbf{51.81}}    {0.00}              {0.00}              {35.91}             {0.00}              {48.27}             {0.00}              {418.24}            {425.65}            
{\infmacr}                                        {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {17.51}             {\textbf{51.81}}    {0.00}              {0.00}              {40.14}             {0.00}              {49.91}             {0.00}              {15.41}             {\textbf{51.81}}    {0.00}              {0.00}              {36.71}             {0.00}              {48.41}             {0.00}              {17.51}             {\textbf{51.81}}    {0.00}              {0.00}              {40.14}             {0.00}              {49.91}             {0.00}              {14.64}             {\textbf{51.81}}    {0.00}              {0.00}              {35.43}             {0.00}              {47.71}             {0.00}              {1.28}              {0.22}              
{\infbcmacr}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {19.58}             {\textbf{51.81}}    {0.00}              {0.00}              {43.45}             {0.00}              {50.88}             {0.00}              {\textit{17.43}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textit{39.18}}    {0.00}              {49.23}             {0.00}              {19.58}             {\textbf{51.81}}    {0.00}              {0.00}              {43.45}             {0.00}              {50.88}             {0.00}              {\textbf{16.63}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textbf{37.54}}    {0.00}              {\textbf{48.44}}    {0.00}              {403.41}            {433.58}            
{\infgreedymacf}                                  {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {21.15}             {\textbf{51.81}}    {0.00}              {0.01}              {44.10}             {0.01}              {50.46}             {0.01}              {16.03}             {\textbf{51.81}}    {0.00}              {0.00}              {37.71}             {0.01}              {48.67}             {0.01}              {21.15}             {\textbf{51.81}}    {0.00}              {0.01}              {44.10}             {0.01}              {50.46}             {0.01}              {14.45}             {\textbf{51.81}}    {0.00}              {0.00}              {35.16}             {0.01}              {47.65}             {0.00}              {389.62}            {437.14}            
{\infbcmacf}                                      {\textbf{100.00}}   {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{100.00}}   {0.00}              {\textbf{37.69}}    {\textbf{66.10}}    {0.00}              {0.00}              {\textbf{69.11}}    {0.00}              {\textbf{83.96}}    {0.00}              {\textbf{100.00}}   {\textbf{51.70}}    {0.00}              {0.00}              {\textbf{93.39}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textbf{25.99}}    {\textbf{100.00}}   {0.00}              {0.00}              {\textbf{60.62}}    {0.00}              {\textbf{87.65}}    {0.00}              {\textit{21.41}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textbf{46.17}}    {0.00}              {\textbf{51.14}}    {0.00}              {\textbf{17.73}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textbf{39.70}}    {0.00}              {\textbf{49.36}}    {0.00}              {\textit{21.41}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textbf{46.17}}    {0.00}              {\textbf{51.14}}    {0.00}              {\textit{16.50}}    {\textbf{51.81}}    {0.00}              {0.00}              {\textit{37.24}}    {0.00}              {\textit{48.38}}    {0.00}              {420.00}            {423.13}            
\end{filecontents*}

==> (inline-3) <==
\begin{filecontents*}{tables/data/lightxml_params_str.txt}
{method}                                          {iP@1}              {iP@1std}           {iP@1ste}           {iR@1}              {iR@1std}           {iR@1ste}           {mP@1}              {mP@1std}           {mP@1ste}           {mR@1}              {mR@1std}           {mR@1ste}           {mF@1}              {mF@1std}           {mF@1ste}           {mC@1}              {mC@1std}           {mC@1ste}           {iters@1}           {iters@1std}        {iters@1ste}        {time@1}            {time@1std}         {time@1ste}         {iP@3}              {iP@3std}           {iP@3ste}           {iR@3}              {iR@3std}           {iR@3ste}           {mP@3}              {mP@3std}           {mP@3ste}           {mR@3}              {mR@3std}           {mR@3ste}           {mF@3}              {mF@3std}           {mF@3ste}           {mC@3}              {mC@3std}           {mC@3ste}           {iters@3}           {iters@3std}        {iters@3ste}        {time@3}            {time@3std}         {time@3ste}         {iP@5}              {iP@5std}           {iP@5ste}           {iR@5}              {iR@5std}           {iR@5ste}           {mP@5}              {mP@5std}           {mP@5ste}           {mR@5}              {mR@5std}           {mR@5ste}           {mF@5}              {mF@5std}           {mF@5ste}           {mC@5}              {mC@5std}           {mC@5ste}           {iters@5}           {iters@5std}        {iters@5ste}        {time@5}            {time@5std}         {time@5ste}         {iP@10}             {iP@10std}          {iP@10ste}          {iR@10}             {iR@10std}          {iR@10ste}          {mP@10}             {mP@10std}          {mP@10ste}          {mR@10}             {mR@10std}          {mR@10ste}          {mF@10}             {mF@10std}          {mF@10ste}          {mC@10}             {mC@10std}          {mC@10ste}          {iters@10}          {iters@10std}       {iters@10ste}       {time@10}           {time@10std}        {time@10ste}        
{\infbcmacp$,\epsilon=10^{-3}$}                   {92.18}             {0.02}              {0.01}              {26.27}             {0.01}              {0.00}              {63.19}             {0.06}              {0.03}              {22.67}             {0.05}              {0.02}              {30.01}             {0.04}              {0.02}              {73.44}             {0.09}              {0.04}              {4.00}              {0.00}              {0.00}              {99.36}             {1.29}              {0.58}              {57.62}             {1.17}              {0.52}              {43.92}             {0.96}              {0.43}              {64.22}             {0.03}              {0.01}              {29.28}             {0.04}              {0.02}              {35.79}             {0.02}              {0.01}              {76.22}             {0.05}              {0.02}              {5.00}              {0.00}              {0.00}              {127.13}            {4.38}              {1.96}              {43.08}             {0.07}              {0.03}              {51.52}             {0.05}              {0.02}              {63.73}             {0.01}              {0.01}              {30.55}             {0.02}              {0.01}              {36.05}             {0.01}              {0.00}              {76.83}             {0.02}              {0.01}              {5.00}              {0.00}              {0.00}              {127.90}            {3.78}              {1.69}              {26.12}             {0.04}              {0.02}              {58.99}             {0.07}              {0.03}              {61.64}             {0.05}              {0.02}              {33.25}             {0.05}              {0.02}              {35.15}             {0.05}              {0.02}              {78.30}             {0.04}              {0.02}              {5.00}              {0.00}              {0.00}              {123.69}            {1.01}              {0.45}              
{\infbcmacp$,\epsilon=10^{-5}$}                   {\textbf{92.29}}    {0.03}              {0.01}              {\textbf{26.30}}    {0.01}              {0.00}              {\textit{63.32}}    {0.07}              {0.03}              {22.58}             {0.04}              {0.02}              {29.97}             {0.03}              {0.02}              {73.35}             {0.10}              {0.04}              {7.00}              {0.00}              {0.00}              {177.43}            {5.35}              {2.39}              {55.95}             {1.02}              {0.46}              {42.55}             {0.90}              {0.40}              {\textit{64.25}}    {0.02}              {0.01}              {29.25}             {0.03}              {0.01}              {35.76}             {0.02}              {0.01}              {76.20}             {0.05}              {0.02}              {7.00}              {0.00}              {0.00}              {171.43}            {2.43}              {1.09}              {41.70}             {0.10}              {0.05}              {49.91}             {0.11}              {0.05}              {\textit{63.79}}    {0.02}              {0.01}              {30.44}             {0.03}              {0.02}              {35.98}             {0.02}              {0.01}              {76.77}             {0.01}              {0.01}              {8.40}              {0.49}              {0.22}              {208.17}            {16.99}             {7.60}              {25.40}             {0.08}              {0.03}              {57.47}             {0.11}              {0.05}              {\textit{61.82}}    {0.05}              {0.02}              {33.07}             {0.04}              {0.02}              {35.08}             {0.04}              {0.02}              {78.18}             {0.05}              {0.02}              {10.80}             {1.60}              {0.72}              {271.98}            {40.26}             {18.00}             
{\infbcmacp$,\epsilon=10^{-7}$}                   {\textit{92.29}}    {0.03}              {0.01}              {\textit{26.30}}    {0.01}              {0.00}              {\textbf{63.33}}    {0.07}              {0.03}              {22.58}             {0.05}              {0.02}              {29.98}             {0.04}              {0.02}              {73.35}             {0.10}              {0.05}              {10.20}             {0.75}              {0.33}              {258.72}            {20.45}             {9.14}              {54.97}             {0.35}              {0.16}              {41.61}             {0.24}              {0.11}              {\textbf{64.27}}    {0.03}              {0.01}              {29.22}             {0.03}              {0.01}              {35.76}             {0.02}              {0.01}              {76.18}             {0.05}              {0.02}              {13.80}             {0.75}              {0.33}              {334.67}            {18.42}             {8.24}              {41.53}             {0.12}              {0.05}              {49.66}             {0.08}              {0.03}              {\textbf{63.81}}    {0.02}              {0.01}              {30.43}             {0.03}              {0.01}              {35.99}             {0.01}              {0.01}              {76.75}             {0.01}              {0.00}              {16.40}             {1.36}              {0.61}              {400.34}            {35.89}             {16.05}             {25.32}             {0.08}              {0.03}              {57.33}             {0.11}              {0.05}              {\textbf{61.84}}    {0.04}              {0.02}              {33.06}             {0.04}              {0.02}              {35.08}             {0.04}              {0.02}              {78.17}             {0.05}              {0.02}              {16.40}             {1.62}              {0.73}              {411.64}            {43.30}             {19.36}             
{\infbcmacf$,\epsilon=10^{-3}$}                   {72.49}             {0.01}              {0.00}              {19.30}             {0.00}              {0.00}              {50.39}             {0.06}              {0.03}              {\textbf{31.68}}    {0.02}              {0.01}              {\textit{36.33}}    {0.03}              {0.01}              {71.88}             {0.04}              {0.02}              {3.00}              {0.00}              {0.00}              {90.40}             {1.49}              {0.67}              {70.60}             {0.00}              {0.00}              {53.84}             {0.00}              {0.00}              {51.90}             {0.03}              {0.01}              {\textbf{48.23}}    {0.03}              {0.01}              {47.91}             {0.03}              {0.01}              {77.82}             {0.05}              {0.02}              {3.00}              {0.00}              {0.00}              {91.22}             {0.73}              {0.33}              {\textbf{60.70}}    {0.00}              {0.00}              {\textbf{71.93}}    {0.01}              {0.00}              {50.78}             {0.02}              {0.01}              {\textbf{52.40}}    {0.03}              {0.02}              {49.44}             {0.03}              {0.01}              {79.72}             {0.04}              {0.02}              {3.00}              {0.00}              {0.00}              {91.50}             {0.92}              {0.41}              {\textbf{37.80}}    {0.00}              {0.00}              {\textbf{82.24}}    {0.01}              {0.00}              {49.29}             {0.02}              {0.01}              {\textbf{55.30}}    {0.02}              {0.01}              {49.14}             {0.01}              {0.01}              {81.51}             {0.04}              {0.02}              {4.00}              {0.00}              {0.00}              {118.63}            {1.52}              {0.68}              
{\infbcmacf$,\epsilon=10^{-5}$}                   {72.50}             {0.00}              {0.00}              {19.30}             {0.00}              {0.00}              {50.41}             {0.04}              {0.02}              {31.67}             {0.02}              {0.01}              {36.33}             {0.02}              {0.01}              {71.89}             {0.04}              {0.02}              {5.00}              {0.00}              {0.00}              {151.61}            {3.31}              {1.48}              {\textit{70.61}}    {0.00}              {0.00}              {\textbf{53.86}}    {0.00}              {0.00}              {51.95}             {0.02}              {0.01}              {48.22}             {0.02}              {0.01}              {\textit{47.92}}    {0.01}              {0.01}              {77.82}             {0.03}              {0.01}              {4.60}              {0.49}              {0.22}              {134.85}            {14.70}             {6.57}              {\textit{60.70}}    {0.01}              {0.00}              {\textit{71.93}}    {0.01}              {0.00}              {50.89}             {0.02}              {0.01}              {\textit{52.32}}    {0.03}              {0.01}              {\textbf{49.48}}    {0.02}              {0.01}              {79.64}             {0.03}              {0.01}              {5.00}              {0.00}              {0.00}              {147.03}            {1.91}              {0.86}              {\textit{37.80}}    {0.00}              {0.00}              {82.24}             {0.01}              {0.00}              {49.39}             {0.02}              {0.01}              {\textit{55.21}}    {0.02}              {0.01}              {\textit{49.19}}    {0.01}              {0.01}              {81.43}             {0.03}              {0.01}              {5.80}              {0.40}              {0.18}              {174.88}            {11.54}             {5.16}              
{\infbcmacf$,\epsilon=10^{-7}$}                   {72.50}             {0.00}              {0.00}              {19.30}             {0.00}              {0.00}              {50.42}             {0.04}              {0.02}              {\textit{31.67}}    {0.02}              {0.01}              {\textbf{36.33}}    {0.02}              {0.01}              {71.90}             {0.04}              {0.02}              {8.00}              {0.00}              {0.00}              {240.64}            {4.53}              {2.03}              {\textbf{70.61}}    {0.00}              {0.00}              {\textit{53.86}}    {0.00}              {0.00}              {51.95}             {0.01}              {0.01}              {\textit{48.22}}    {0.02}              {0.01}              {\textbf{47.93}}    {0.01}              {0.01}              {77.83}             {0.02}              {0.01}              {6.80}              {0.75}              {0.33}              {201.24}            {22.18}             {9.92}              {60.70}             {0.01}              {0.00}              {71.93}             {0.01}              {0.00}              {50.89}             {0.02}              {0.01}              {52.32}             {0.03}              {0.01}              {\textit{49.48}}    {0.02}              {0.01}              {79.63}             {0.03}              {0.02}              {8.20}              {1.47}              {0.66}              {248.82}            {61.08}             {27.32}             {37.80}             {0.00}              {0.00}              {\textit{82.24}}    {0.01}              {0.00}              {49.43}             {0.01}              {0.00}              {55.17}             {0.02}              {0.01}              {\textbf{49.21}}    {0.01}              {0.00}              {81.39}             {0.03}              {0.01}              {12.40}             {0.49}              {0.22}              {366.16}            {17.55}             {7.85}              
{\infbccov$,\epsilon=10^{-3}$}                    {9.84}              {0.02}              {0.01}              {1.74}              {0.00}              {0.00}              {40.74}             {0.06}              {0.03}              {24.93}             {0.04}              {0.02}              {17.07}             {0.03}              {0.01}              {77.22}             {0.04}              {0.02}              {3.00}              {0.00}              {0.00}              {20.90}             {0.58}              {0.26}              {4.55}              {0.01}              {0.00}              {2.30}              {0.00}              {0.00}              {34.23}             {0.09}              {0.04}              {35.20}             {0.02}              {0.01}              {15.87}             {0.02}              {0.01}              {82.65}             {0.02}              {0.01}              {3.00}              {0.00}              {0.00}              {21.35}             {0.46}              {0.21}              {3.21}              {0.00}              {0.00}              {2.64}              {0.00}              {0.00}              {28.61}             {0.02}              {0.01}              {39.11}             {0.01}              {0.01}              {14.18}             {0.00}              {0.00}              {84.39}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {21.75}             {0.28}              {0.12}              {2.13}              {0.00}              {0.00}              {3.36}              {0.00}              {0.00}              {18.07}             {0.10}              {0.04}              {44.32}             {0.01}              {0.00}              {10.67}             {0.02}              {0.01}              {\textbf{85.40}}    {0.02}              {0.01}              {3.00}              {0.00}              {0.00}              {20.87}             {0.28}              {0.12}              
{\infbccov$,\epsilon=10^{-5}$}                    {9.79}              {0.01}              {0.00}              {1.73}              {0.00}              {0.00}              {41.22}             {0.03}              {0.01}              {24.94}             {0.04}              {0.02}              {17.08}             {0.03}              {0.01}              {\textbf{77.28}}    {0.03}              {0.01}              {6.60}              {0.49}              {0.22}              {44.53}             {2.84}              {1.27}              {4.53}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {34.83}             {0.06}              {0.03}              {35.16}             {0.01}              {0.01}              {15.90}             {0.02}              {0.01}              {\textit{82.67}}    {0.02}              {0.01}              {5.20}              {0.40}              {0.18}              {34.64}             {2.65}              {1.19}              {3.20}              {0.00}              {0.00}              {2.63}              {0.00}              {0.00}              {29.30}             {0.03}              {0.01}              {39.05}             {0.02}              {0.01}              {14.23}             {0.02}              {0.01}              {\textbf{84.39}}    {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {33.54}             {0.56}              {0.25}              {2.13}              {0.00}              {0.00}              {3.36}              {0.00}              {0.00}              {18.67}             {0.07}              {0.03}              {44.28}             {0.01}              {0.00}              {10.72}             {0.01}              {0.01}              {85.39}             {0.02}              {0.01}              {4.00}              {0.00}              {0.00}              {27.54}             {0.39}              {0.18}              
{\infbccov$,\epsilon=10^{-7}$}                    {9.79}              {0.01}              {0.00}              {1.73}              {0.00}              {0.00}              {41.23}             {0.03}              {0.01}              {24.94}             {0.04}              {0.02}              {17.08}             {0.03}              {0.01}              {\textit{77.28}}    {0.03}              {0.01}              {10.00}             {0.00}              {0.00}              {66.14}             {0.96}              {0.43}              {4.53}              {0.00}              {0.00}              {2.29}              {0.00}              {0.00}              {34.93}             {0.08}              {0.04}              {35.16}             {0.02}              {0.01}              {15.91}             {0.03}              {0.01}              {\textbf{82.67}}    {0.03}              {0.01}              {8.60}              {0.49}              {0.22}              {57.96}             {3.93}              {1.76}              {3.20}              {0.00}              {0.00}              {2.63}              {0.00}              {0.00}              {29.40}             {0.03}              {0.01}              {39.05}             {0.02}              {0.01}              {14.23}             {0.02}              {0.01}              {\textit{84.39}}    {0.01}              {0.01}              {8.20}              {0.40}              {0.18}              {54.86}             {2.01}              {0.90}              {2.13}              {0.00}              {0.00}              {3.36}              {0.00}              {0.00}              {19.02}             {0.06}              {0.02}              {44.28}             {0.01}              {0.00}              {10.74}             {0.01}              {0.00}              {\textit{85.40}}    {0.02}              {0.01}              {7.40}              {0.49}              {0.22}              {51.61}             {3.16}              {1.41}              
{\infbcmacp$,\epsilon=10^{-3}$}                   {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {31.25}             {0.02}              {0.01}              {25.50}             {0.01}              {0.00}              {37.43}             {0.01}              {0.00}              {20.77}             {0.01}              {0.00}              {23.36}             {0.00}              {0.00}              {45.93}             {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {261.61}            {3.79}              {1.69}              {22.30}             {0.01}              {0.01}              {28.10}             {0.02}              {0.01}              {37.23}             {0.00}              {0.00}              {22.44}             {0.01}              {0.00}              {23.82}             {0.00}              {0.00}              {48.01}             {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {264.13}            {7.04}              {3.15}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbcmacp$,\epsilon=10^{-5}$}                   {51.26}             {0.04}              {0.02}              {16.78}             {0.02}              {0.01}              {\textit{32.79}}    {0.02}              {0.01}              {13.44}             {0.01}              {0.00}              {\textit{16.98}}    {0.01}              {0.00}              {\textbf{36.36}}    {0.02}              {0.01}              {6.00}              {0.00}              {0.00}              {378.50}            {8.38}              {3.75}              {31.12}             {0.02}              {0.01}              {25.43}             {0.01}              {0.00}              {\textit{37.48}}    {0.01}              {0.00}              {20.74}             {0.00}              {0.00}              {23.37}             {0.00}              {0.00}              {45.88}             {0.01}              {0.00}              {6.00}              {0.00}              {0.00}              {355.70}            {6.26}              {2.80}              {22.17}             {0.03}              {0.01}              {27.98}             {0.03}              {0.01}              {\textit{37.29}}    {0.00}              {0.00}              {22.38}             {0.01}              {0.00}              {23.84}             {0.00}              {0.00}              {47.92}             {0.01}              {0.01}              {6.00}              {0.00}              {0.00}              {359.58}            {5.96}              {2.67}              {13.02}             {0.01}              {0.00}              {30.90}             {0.02}              {0.01}              {\textit{36.23}}    {0.01}              {0.00}              {24.36}             {0.01}              {0.00}              {23.42}             {0.00}              {0.00}              {50.33}             {0.01}              {0.01}              {8.80}              {0.40}              {0.18}              {549.58}            {17.46}             {7.81}              
{\infbcmacp$,\epsilon=10^{-7}$}                   {51.26}             {0.04}              {0.02}              {16.78}             {0.02}              {0.01}              {\textbf{32.80}}    {0.02}              {0.01}              {13.44}             {0.01}              {0.00}              {\textbf{16.98}}    {0.01}              {0.00}              {\textit{36.36}}    {0.02}              {0.01}              {9.20}              {0.40}              {0.18}              {582.72}            {22.28}             {9.96}              {31.09}             {0.02}              {0.01}              {25.40}             {0.01}              {0.00}              {\textbf{37.50}}    {0.01}              {0.00}              {20.72}             {0.00}              {0.00}              {23.37}             {0.00}              {0.00}              {45.85}             {0.01}              {0.00}              {15.20}             {0.98}              {0.44}              {928.40}            {96.72}             {43.25}             {22.14}             {0.03}              {0.01}              {27.95}             {0.03}              {0.01}              {\textbf{37.33}}    {0.01}              {0.00}              {22.36}             {0.00}              {0.00}              {23.85}             {0.00}              {0.00}              {47.88}             {0.01}              {0.00}              {19.60}             {0.80}              {0.36}              {1198.52}           {79.32}             {35.47}             {13.01}             {0.01}              {0.00}              {30.89}             {0.02}              {0.01}              {\textbf{36.26}}    {0.01}              {0.00}              {24.34}             {0.01}              {0.00}              {23.44}             {0.00}              {0.00}              {50.29}             {0.01}              {0.00}              {26.60}             {1.02}              {0.46}              {1685.66}           {69.74}             {31.19}             
{\infbcmacf$,\epsilon=10^{-3}$}                   {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {\textbf{44.28}}    {0.00}              {0.00}              {\textbf{36.70}}    {0.00}              {0.00}              {35.32}             {0.01}              {0.00}              {23.92}             {0.00}              {0.00}              {25.92}             {0.00}              {0.00}              {46.72}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {234.15}            {2.15}              {0.96}              {\textbf{33.51}}    {0.00}              {0.00}              {\textbf{41.86}}    {0.00}              {0.00}              {35.31}             {0.00}              {0.00}              {26.93}             {0.01}              {0.00}              {27.30}             {0.00}              {0.00}              {50.24}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {235.64}            {2.98}              {1.33}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbcmacf$,\epsilon=10^{-5}$}                   {\textit{61.59}}    {0.00}              {0.00}              {\textit{21.01}}    {0.00}              {0.00}              {29.30}             {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {16.84}             {0.00}              {0.00}              {34.32}             {0.01}              {0.01}              {5.00}              {0.00}              {0.00}              {381.08}            {6.71}              {3.00}              {\textit{44.28}}    {0.00}              {0.00}              {\textit{36.69}}    {0.00}              {0.00}              {35.40}             {0.01}              {0.00}              {23.89}             {0.01}              {0.00}              {\textit{25.95}}    {0.00}              {0.00}              {46.68}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {358.02}            {0.98}              {0.44}              {\textit{33.50}}    {0.00}              {0.00}              {\textit{41.84}}    {0.00}              {0.00}              {35.42}             {0.00}              {0.00}              {26.87}             {0.01}              {0.00}              {\textit{27.33}}    {0.00}              {0.00}              {50.14}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {361.94}            {3.19}              {1.43}              {\textit{20.05}}    {0.00}              {0.00}              {\textit{45.86}}    {0.01}              {0.00}              {34.33}             {0.01}              {0.00}              {29.51}             {0.01}              {0.00}              {\textit{27.25}}    {0.00}              {0.00}              {53.26}             {0.01}              {0.01}              {7.20}              {0.40}              {0.18}              {540.73}            {29.99}             {13.41}             
{\infbcmacf$,\epsilon=10^{-7}$}                   {\textbf{61.59}}    {0.00}              {0.00}              {\textbf{21.01}}    {0.00}              {0.00}              {29.30}             {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {16.84}             {0.00}              {0.00}              {34.32}             {0.01}              {0.01}              {7.20}              {0.40}              {0.18}              {545.51}            {27.21}             {12.17}             {44.28}             {0.00}              {0.00}              {36.69}             {0.00}              {0.00}              {35.42}             {0.01}              {0.00}              {23.89}             {0.01}              {0.00}              {\textbf{25.96}}    {0.00}              {0.00}              {46.67}             {0.01}              {0.00}              {10.60}             {0.49}              {0.22}              {764.05}            {37.10}             {16.59}             {33.50}             {0.00}              {0.00}              {41.84}             {0.00}              {0.00}              {35.45}             {0.00}              {0.00}              {26.86}             {0.01}              {0.00}              {\textbf{27.35}}    {0.00}              {0.00}              {50.12}             {0.01}              {0.00}              {14.40}             {0.49}              {0.22}              {1040.98}           {32.12}             {14.36}             {\textbf{20.05}}    {0.00}              {0.00}              {\textbf{45.86}}    {0.01}              {0.00}              {34.38}             {0.00}              {0.00}              {29.50}             {0.01}              {0.00}              {\textbf{27.28}}    {0.00}              {0.00}              {53.23}             {0.01}              {0.00}              {22.60}             {1.36}              {0.61}              {1691.29}           {78.81}             {35.25}             
{\infbccov$,\epsilon=10^{-3}$}                    {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {27.56}             {0.00}              {0.00}              {24.71}             {0.00}              {0.00}              {25.95}             {0.00}              {0.00}              {\textbf{26.86}}    {0.00}              {0.00}              {21.68}             {0.00}              {0.00}              {50.16}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {54.30}             {1.76}              {0.78}              {19.66}             {0.00}              {0.00}              {28.26}             {0.01}              {0.00}              {23.17}             {0.01}              {0.00}              {\textbf{32.29}}    {0.00}              {0.00}              {21.19}             {0.00}              {0.00}              {55.45}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {55.61}             {1.09}              {0.49}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbccov$,\epsilon=10^{-5}$}                    {47.08}             {0.01}              {0.00}              {15.52}             {0.01}              {0.00}              {26.22}             {0.01}              {0.00}              {\textit{14.36}}    {0.00}              {0.00}              {16.11}             {0.00}              {0.00}              {36.11}             {0.01}              {0.00}              {6.40}              {0.49}              {0.22}              {108.54}            {9.89}              {4.42}              {27.48}             {0.00}              {0.00}              {24.65}             {0.00}              {0.00}              {25.98}             {0.00}              {0.00}              {\textit{26.85}}    {0.00}              {0.00}              {21.67}             {0.00}              {0.00}              {\textit{50.18}}    {0.00}              {0.00}              {6.00}              {0.00}              {0.00}              {95.63}             {2.38}              {1.07}              {19.60}             {0.00}              {0.00}              {28.19}             {0.01}              {0.00}              {23.19}             {0.01}              {0.00}              {32.28}             {0.00}              {0.00}              {21.17}             {0.00}              {0.00}              {\textit{55.46}}    {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {79.93}             {0.78}              {0.35}              {11.70}             {0.00}              {0.00}              {32.25}             {0.01}              {0.00}              {18.45}             {0.00}              {0.00}              {\textbf{38.69}}    {0.00}              {0.00}              {18.16}             {0.00}              {0.00}              {\textit{61.15}}    {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {87.52}             {3.43}              {1.53}              
{\infbccov$,\epsilon=10^{-7}$}                    {47.08}             {0.01}              {0.00}              {15.52}             {0.01}              {0.00}              {26.22}             {0.01}              {0.00}              {\textbf{14.36}}    {0.00}              {0.00}              {16.11}             {0.00}              {0.00}              {36.11}             {0.01}              {0.00}              {9.40}              {0.49}              {0.22}              {155.63}            {10.21}             {4.56}              {27.48}             {0.00}              {0.00}              {24.65}             {0.00}              {0.00}              {25.98}             {0.00}              {0.00}              {26.85}             {0.00}              {0.00}              {21.66}             {0.00}              {0.00}              {\textbf{50.19}}    {0.00}              {0.00}              {9.00}              {0.00}              {0.00}              {143.27}            {2.93}              {1.31}              {19.60}             {0.00}              {0.00}              {28.19}             {0.01}              {0.00}              {23.20}             {0.01}              {0.00}              {\textit{32.28}}    {0.00}              {0.00}              {21.17}             {0.00}              {0.00}              {\textbf{55.47}}    {0.01}              {0.00}              {9.00}              {0.89}              {0.40}              {142.02}            {14.16}             {6.33}              {11.70}             {0.00}              {0.00}              {32.24}             {0.01}              {0.00}              {18.45}             {0.00}              {0.00}              {\textit{38.69}}    {0.00}              {0.00}              {18.16}             {0.00}              {0.00}              {\textbf{61.15}}    {0.00}              {0.00}              {8.00}              {0.89}              {0.40}              {144.63}            {16.23}             {7.26}              
{\infbcmacp$,\epsilon=10^{-3}$}                   {47.75}             {0.00}              {0.00}              {15.84}             {0.00}              {0.00}              {\textit{32.69}}    {0.00}              {0.00}              {13.39}             {0.00}              {0.00}              {\textbf{16.95}}    {0.00}              {0.00}              {\textbf{36.30}}    {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {431.78}            {0.00}              {0.00}              {25.26}             {0.03}              {0.01}              {21.87}             {0.02}              {0.01}              {37.65}             {0.01}              {0.00}              {20.21}             {0.00}              {0.00}              {23.43}             {0.00}              {0.00}              {45.12}             {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {447.43}            {20.18}             {9.03}              {16.33}             {0.04}              {0.02}              {22.62}             {0.04}              {0.02}              {37.86}             {0.00}              {0.00}              {21.16}             {0.00}              {0.00}              {24.09}             {0.00}              {0.00}              {46.29}             {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {448.26}            {19.34}             {8.65}              {8.54}              {0.00}              {0.00}              {23.09}             {0.00}              {0.00}              {37.74}             {0.00}              {0.00}              {21.50}             {0.00}              {0.00}              {24.19}             {0.00}              {0.00}              {46.72}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {447.15}            {0.00}              {0.00}              
{\infbcmacp$,\epsilon=10^{-5}$}                   {47.68}             {0.01}              {0.01}              {15.82}             {0.00}              {0.00}              {32.69}             {0.02}              {0.01}              {13.38}             {0.01}              {0.00}              {16.94}             {0.01}              {0.00}              {36.25}             {0.02}              {0.01}              {6.00}              {0.00}              {0.00}              {620.28}            {27.14}             {12.14}             {25.19}             {0.05}              {0.02}              {21.81}             {0.03}              {0.01}              {\textit{37.69}}    {0.00}              {0.00}              {20.18}             {0.00}              {0.00}              {23.44}             {0.00}              {0.00}              {45.08}             {0.01}              {0.00}              {6.00}              {0.00}              {0.00}              {597.66}            {21.80}             {9.75}              {16.26}             {0.05}              {0.02}              {22.54}             {0.04}              {0.02}              {\textit{37.87}}    {0.00}              {0.00}              {21.13}             {0.00}              {0.00}              {24.09}             {0.00}              {0.00}              {46.24}             {0.01}              {0.00}              {5.20}              {0.40}              {0.18}              {550.41}            {48.28}             {21.59}             {8.47}              {0.01}              {0.00}              {22.96}             {0.02}              {0.01}              {\textit{37.76}}    {0.00}              {0.00}              {21.47}             {0.00}              {0.00}              {24.19}             {0.00}              {0.00}              {46.67}             {0.00}              {0.00}              {6.00}              {0.00}              {0.00}              {637.93}            {12.87}             {5.75}              
{\infbcmacp$,\epsilon=10^{-7}$}                   {47.68}             {0.01}              {0.01}              {15.82}             {0.00}              {0.00}              {\textbf{32.70}}    {0.02}              {0.01}              {13.38}             {0.01}              {0.00}              {\textit{16.94}}    {0.01}              {0.00}              {\textit{36.25}}    {0.02}              {0.01}              {8.80}              {0.40}              {0.18}              {906.99}            {63.57}             {28.43}             {25.19}             {0.05}              {0.02}              {21.81}             {0.03}              {0.01}              {\textbf{37.69}}    {0.00}              {0.00}              {20.18}             {0.01}              {0.00}              {23.44}             {0.00}              {0.00}              {45.08}             {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {971.00}            {69.52}             {31.09}             {16.25}             {0.06}              {0.03}              {22.54}             {0.05}              {0.02}              {\textbf{37.88}}    {0.00}              {0.00}              {21.12}             {0.00}              {0.00}              {24.10}             {0.00}              {0.00}              {46.23}             {0.00}              {0.00}              {10.00}             {0.00}              {0.00}              {1063.38}           {31.60}             {14.13}             {8.48}              {0.01}              {0.00}              {22.97}             {0.02}              {0.01}              {\textbf{37.77}}    {0.00}              {0.00}              {21.46}             {0.00}              {0.00}              {24.19}             {0.00}              {0.00}              {46.65}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1258.41}           {57.09}             {25.53}             
{\infbcmacf$,\epsilon=10^{-3}$}                   {61.40}             {0.00}              {0.00}              {\textbf{20.98}}    {0.00}              {0.00}              {29.18}             {0.00}              {0.00}              {13.60}             {0.00}              {0.00}              {16.83}             {0.00}              {0.00}              {34.30}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {382.14}            {0.00}              {0.00}              {\textbf{43.83}}    {0.00}              {0.00}              {\textbf{36.41}}    {0.00}              {0.00}              {35.30}             {0.01}              {0.00}              {23.73}             {0.01}              {0.00}              {25.97}             {0.00}              {0.00}              {46.41}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {386.38}            {13.98}             {6.25}              {\textbf{32.97}}    {0.00}              {0.00}              {\textbf{41.23}}    {0.00}              {0.00}              {35.67}             {0.00}              {0.00}              {26.27}             {0.00}              {0.00}              {27.61}             {0.00}              {0.00}              {49.32}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {388.71}            {12.73}             {5.69}              {19.32}             {0.00}              {0.00}              {44.17}             {0.00}              {0.00}              {35.53}             {0.00}              {0.00}              {27.45}             {0.00}              {0.00}              {28.14}             {0.00}              {0.00}              {50.70}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {518.30}            {0.00}              {0.00}              
{\infbcmacf$,\epsilon=10^{-5}$}                   {\textbf{61.41}}    {0.01}              {0.00}              {\textit{20.98}}    {0.00}              {0.00}              {29.23}             {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {16.84}             {0.00}              {0.00}              {34.32}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {608.16}            {15.81}             {7.07}              {\textit{43.82}}    {0.00}              {0.00}              {\textit{36.40}}    {0.00}              {0.00}              {35.41}             {0.01}              {0.00}              {23.69}             {0.00}              {0.00}              {\textit{26.01}}    {0.00}              {0.00}              {46.36}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {604.95}            {28.79}             {12.88}             {32.96}             {0.00}              {0.00}              {41.20}             {0.00}              {0.00}              {35.78}             {0.00}              {0.00}              {26.19}             {0.00}              {0.00}              {\textit{27.63}}    {0.00}              {0.00}              {49.20}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {627.05}            {15.79}             {7.06}              {\textit{19.32}}    {0.00}              {0.00}              {\textbf{44.17}}    {0.00}              {0.00}              {35.54}             {0.00}              {0.00}              {27.44}             {0.00}              {0.00}              {\textit{28.14}}    {0.00}              {0.00}              {50.68}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {634.62}            {27.98}             {12.51}             
{\infbcmacf$,\epsilon=10^{-7}$}                   {\textit{61.41}}    {0.01}              {0.00}              {20.98}             {0.00}              {0.00}              {29.23}             {0.01}              {0.00}              {13.61}             {0.00}              {0.00}              {16.84}             {0.00}              {0.00}              {34.32}             {0.01}              {0.00}              {7.00}              {0.00}              {0.00}              {869.29}            {39.12}             {17.50}             {43.82}             {0.00}              {0.00}              {36.40}             {0.00}              {0.00}              {35.42}             {0.01}              {0.00}              {23.69}             {0.00}              {0.00}              {\textbf{26.01}}    {0.00}              {0.00}              {46.36}             {0.01}              {0.00}              {8.80}              {0.75}              {0.33}              {1041.18}           {60.75}             {27.17}             {\textit{32.96}}    {0.00}              {0.00}              {\textit{41.21}}    {0.00}              {0.00}              {35.79}             {0.00}              {0.00}              {26.19}             {0.00}              {0.00}              {\textbf{27.64}}    {0.00}              {0.00}              {49.20}             {0.00}              {0.00}              {9.60}              {0.49}              {0.22}              {1168.04}           {52.42}             {23.44}             {\textbf{19.32}}    {0.00}              {0.00}              {\textit{44.17}}    {0.00}              {0.00}              {35.55}             {0.00}              {0.00}              {27.43}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {50.67}             {0.00}              {0.00}              {11.80}             {0.40}              {0.18}              {1471.81}           {82.27}             {36.79}             
{\infbccov$,\epsilon=10^{-3}$}                    {46.95}             {0.00}              {0.00}              {15.50}             {0.00}              {0.00}              {26.11}             {0.00}              {0.00}              {14.28}             {0.00}              {0.00}              {16.03}             {0.00}              {0.00}              {35.99}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {95.87}             {0.00}              {0.00}              {27.40}             {0.00}              {0.00}              {24.61}             {0.01}              {0.00}              {25.89}             {0.01}              {0.00}              {\textbf{26.76}}    {0.01}              {0.00}              {21.63}             {0.00}              {0.00}              {50.13}             {0.01}              {0.01}              {3.00}              {0.00}              {0.00}              {102.62}            {3.90}              {1.74}              {19.53}             {0.00}              {0.00}              {28.13}             {0.01}              {0.00}              {23.11}             {0.01}              {0.00}              {\textbf{32.14}}    {0.00}              {0.00}              {21.11}             {0.00}              {0.00}              {55.38}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {103.42}            {3.15}              {1.41}              {11.63}             {0.00}              {0.00}              {32.17}             {0.00}              {0.00}              {18.40}             {0.00}              {0.00}              {\textbf{38.59}}    {0.00}              {0.00}              {18.11}             {0.00}              {0.00}              {61.13}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {103.20}            {0.00}              {0.00}              
{\infbccov$,\epsilon=10^{-5}$}                    {46.84}             {0.02}              {0.01}              {15.47}             {0.01}              {0.00}              {26.16}             {0.01}              {0.00}              {\textit{14.30}}    {0.01}              {0.00}              {16.05}             {0.01}              {0.00}              {36.06}             {0.01}              {0.00}              {6.60}              {0.49}              {0.22}              {183.00}            {15.39}             {6.88}              {27.31}             {0.00}              {0.00}              {24.55}             {0.00}              {0.00}              {25.92}             {0.00}              {0.00}              {\textit{26.76}}    {0.01}              {0.00}              {21.60}             {0.00}              {0.00}              {\textit{50.16}}    {0.01}              {0.00}              {6.00}              {0.00}              {0.00}              {186.13}            {3.40}              {1.52}              {19.46}             {0.00}              {0.00}              {28.06}             {0.00}              {0.00}              {23.13}             {0.01}              {0.00}              {32.13}             {0.00}              {0.00}              {21.08}             {0.00}              {0.00}              {\textit{55.39}}    {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {160.21}            {2.72}              {1.22}              {11.59}             {0.00}              {0.00}              {32.09}             {0.01}              {0.00}              {18.44}             {0.00}              {0.00}              {\textit{38.56}}    {0.00}              {0.00}              {18.08}             {0.00}              {0.00}              {\textit{61.15}}    {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {158.33}            {3.46}              {1.55}              
{\infbccov$,\epsilon=10^{-7}$}                    {46.84}             {0.02}              {0.01}              {15.47}             {0.01}              {0.00}              {26.16}             {0.01}              {0.00}              {\textbf{14.30}}    {0.01}              {0.00}              {16.05}             {0.01}              {0.00}              {36.06}             {0.01}              {0.00}              {9.60}              {0.49}              {0.22}              {258.40}            {7.60}              {3.40}              {27.31}             {0.00}              {0.00}              {24.55}             {0.00}              {0.00}              {25.92}             {0.00}              {0.00}              {26.76}             {0.01}              {0.00}              {21.60}             {0.00}              {0.00}              {\textbf{50.16}}    {0.01}              {0.00}              {9.00}              {0.89}              {0.40}              {268.57}            {28.45}             {12.72}             {19.46}             {0.00}              {0.00}              {28.06}             {0.00}              {0.00}              {23.14}             {0.01}              {0.00}              {\textit{32.13}}    {0.00}              {0.00}              {21.08}             {0.00}              {0.00}              {\textbf{55.40}}    {0.01}              {0.00}              {8.60}              {0.49}              {0.22}              {261.12}            {15.92}             {7.12}              {11.59}             {0.00}              {0.00}              {32.09}             {0.00}              {0.00}              {18.45}             {0.00}              {0.00}              {38.56}             {0.00}              {0.00}              {18.08}             {0.00}              {0.00}              {\textbf{61.15}}    {0.00}              {0.00}              {8.20}              {0.40}              {0.18}              {252.30}            {12.22}             {5.47}              
{\infbcmacp$,\epsilon=10^{-3}$}                   {42.44}             {0.00}              {0.00}              {8.85}              {0.00}              {0.00}              {8.72}              {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {4.92}              {0.00}              {0.00}              {\textbf{8.77}}     {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {39.57}             {0.00}              {0.00}              {33.13}             {0.02}              {0.01}              {19.38}             {0.01}              {0.01}              {17.45}             {0.01}              {0.01}              {10.50}             {0.01}              {0.00}              {12.11}             {0.01}              {0.00}              {\textbf{17.76}}    {0.01}              {0.01}              {4.00}              {0.00}              {0.00}              {53.67}             {1.06}              {0.47}              {26.79}             {0.01}              {0.00}              {25.44}             {0.01}              {0.00}              {21.21}             {0.01}              {0.00}              {14.22}             {0.01}              {0.00}              {15.84}             {0.01}              {0.00}              {21.88}             {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {53.32}             {0.75}              {0.34}              {15.39}             {0.00}              {0.00}              {28.98}             {0.00}              {0.00}              {22.97}             {0.00}              {0.00}              {16.80}             {0.00}              {0.00}              {17.83}             {0.00}              {0.00}              {24.65}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {53.15}             {0.00}              {0.00}              
{\infbcmacp$,\epsilon=10^{-5}$}                   {42.36}             {0.07}              {0.03}              {8.83}              {0.02}              {0.01}              {\textit{8.73}}     {0.02}              {0.01}              {3.99}              {0.01}              {0.00}              {4.91}              {0.01}              {0.00}              {8.77}              {0.01}              {0.01}              {5.00}              {0.00}              {0.00}              {64.23}             {1.85}              {0.83}              {33.12}             {0.02}              {0.01}              {19.38}             {0.01}              {0.01}              {\textit{17.46}}    {0.01}              {0.01}              {10.49}             {0.01}              {0.00}              {12.11}             {0.01}              {0.00}              {\textit{17.76}}    {0.01}              {0.01}              {6.00}              {0.00}              {0.00}              {70.77}             {0.80}              {0.36}              {26.78}             {0.01}              {0.00}              {25.44}             {0.01}              {0.00}              {\textit{21.21}}    {0.01}              {0.00}              {14.22}             {0.01}              {0.00}              {15.85}             {0.01}              {0.00}              {21.88}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {59.85}             {0.83}              {0.37}              {15.39}             {0.00}              {0.00}              {28.97}             {0.01}              {0.00}              {\textit{22.98}}    {0.00}              {0.00}              {16.80}             {0.00}              {0.00}              {17.83}             {0.00}              {0.00}              {24.65}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {61.99}             {0.79}              {0.35}              
{\infbcmacp$,\epsilon=10^{-7}$}                   {42.36}             {0.07}              {0.03}              {8.83}              {0.02}              {0.01}              {\textbf{8.73}}     {0.02}              {0.01}              {3.99}              {0.01}              {0.00}              {4.91}              {0.01}              {0.00}              {\textit{8.77}}     {0.01}              {0.01}              {8.60}              {1.02}              {0.46}              {107.54}            {12.61}             {5.64}              {33.12}             {0.02}              {0.01}              {19.38}             {0.01}              {0.01}              {\textbf{17.46}}    {0.01}              {0.01}              {10.49}             {0.01}              {0.00}              {12.11}             {0.01}              {0.00}              {17.76}             {0.01}              {0.01}              {7.60}              {0.49}              {0.22}              {89.95}             {5.94}              {2.66}              {26.77}             {0.01}              {0.00}              {25.44}             {0.01}              {0.00}              {\textbf{21.22}}    {0.01}              {0.00}              {14.22}             {0.01}              {0.00}              {15.85}             {0.01}              {0.00}              {21.88}             {0.01}              {0.00}              {8.40}              {0.80}              {0.36}              {100.14}            {8.37}              {3.74}              {15.39}             {0.00}              {0.00}              {28.96}             {0.01}              {0.00}              {\textbf{22.99}}    {0.00}              {0.00}              {16.79}             {0.00}              {0.00}              {17.83}             {0.00}              {0.00}              {24.65}             {0.01}              {0.00}              {13.20}             {1.83}              {0.82}              {164.43}            {23.91}             {10.69}             
{\infbcmacf$,\epsilon=10^{-3}$}                   {\textbf{43.39}}    {0.00}              {0.00}              {\textbf{9.07}}     {0.00}              {0.00}              {8.32}              {0.00}              {0.00}              {\textbf{4.14}}     {0.00}              {0.00}              {\textbf{5.01}}     {0.00}              {0.00}              {8.56}              {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {47.53}             {0.00}              {0.00}              {\textbf{37.05}}    {0.02}              {0.01}              {\textbf{21.54}}    {0.01}              {0.01}              {16.65}             {0.01}              {0.00}              {10.75}             {0.01}              {0.00}              {12.21}             {0.01}              {0.00}              {17.69}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {46.75}             {1.35}              {0.60}              {\textbf{31.64}}    {0.01}              {0.00}              {\textbf{29.75}}    {0.01}              {0.00}              {20.53}             {0.01}              {0.00}              {15.06}             {0.01}              {0.00}              {16.35}             {0.01}              {0.00}              {22.21}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {46.34}             {1.21}              {0.54}              {18.73}             {0.00}              {0.00}              {34.80}             {0.00}              {0.00}              {22.59}             {0.00}              {0.00}              {18.30}             {0.00}              {0.00}              {\textit{18.83}}    {0.00}              {0.00}              {25.56}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {47.98}             {0.00}              {0.00}              
{\infbcmacf$,\epsilon=10^{-5}$}                   {\textit{43.34}}    {0.04}              {0.02}              {\textit{9.05}}     {0.01}              {0.00}              {8.31}              {0.01}              {0.00}              {\textit{4.14}}     {0.00}              {0.00}              {5.01}              {0.01}              {0.00}              {8.55}              {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {60.31}             {1.08}              {0.48}              {\textit{37.04}}    {0.02}              {0.01}              {\textit{21.53}}    {0.01}              {0.01}              {16.67}             {0.01}              {0.00}              {10.75}             {0.01}              {0.00}              {\textbf{12.22}}    {0.01}              {0.00}              {17.69}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {71.70}             {0.30}              {0.13}              {31.63}             {0.01}              {0.00}              {29.73}             {0.00}              {0.00}              {20.55}             {0.01}              {0.00}              {15.06}             {0.01}              {0.00}              {\textit{16.36}}    {0.01}              {0.00}              {22.21}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {72.32}             {0.79}              {0.36}              {18.72}             {0.00}              {0.00}              {34.78}             {0.00}              {0.00}              {22.61}             {0.00}              {0.00}              {18.28}             {0.00}              {0.00}              {18.83}             {0.00}              {0.00}              {25.53}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {75.30}             {1.12}              {0.50}              
{\infbcmacf$,\epsilon=10^{-7}$}                   {43.34}             {0.04}              {0.02}              {9.05}              {0.01}              {0.00}              {8.31}              {0.01}              {0.00}              {4.14}              {0.00}              {0.00}              {\textit{5.01}}     {0.01}              {0.00}              {8.55}              {0.01}              {0.00}              {6.00}              {0.00}              {0.00}              {91.03}             {1.75}              {0.78}              {37.04}             {0.02}              {0.01}              {21.53}             {0.01}              {0.01}              {16.67}             {0.01}              {0.00}              {10.75}             {0.01}              {0.00}              {\textit{12.22}}    {0.01}              {0.00}              {17.69}             {0.01}              {0.00}              {7.60}              {0.80}              {0.36}              {109.27}            {12.25}             {5.48}              {\textit{31.63}}    {0.01}              {0.00}              {\textit{29.73}}    {0.01}              {0.00}              {20.55}             {0.01}              {0.00}              {15.06}             {0.01}              {0.00}              {\textbf{16.36}}    {0.01}              {0.00}              {22.21}             {0.01}              {0.00}              {7.00}              {0.00}              {0.00}              {100.73}            {0.82}              {0.37}              {18.72}             {0.00}              {0.00}              {34.78}             {0.00}              {0.00}              {22.61}             {0.00}              {0.00}              {18.28}             {0.00}              {0.00}              {\textbf{18.83}}    {0.00}              {0.00}              {25.53}             {0.00}              {0.00}              {11.40}             {1.20}              {0.54}              {167.77}            {16.96}             {7.59}              
{\infbccov$,\epsilon=10^{-3}$}                    {42.21}             {0.00}              {0.00}              {8.55}              {0.00}              {0.00}              {7.67}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.51}              {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {10.62}             {0.00}              {0.00}              {35.40}             {0.01}              {0.00}              {20.32}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {10.84}             {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.69}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {11.11}             {0.75}              {0.33}              {30.30}             {0.01}              {0.00}              {28.40}             {0.01}              {0.00}              {16.43}             {0.00}              {0.00}              {15.94}             {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {22.93}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {10.93}             {0.54}              {0.24}              {20.06}             {0.00}              {0.00}              {37.18}             {0.00}              {0.00}              {16.20}             {0.00}              {0.00}              {21.51}             {0.00}              {0.00}              {16.60}             {0.00}              {0.00}              {\textbf{28.16}}    {0.00}              {0.00}              {2.00}              {0.00}              {0.00}              {7.32}              {0.00}              {0.00}              
{\infbccov$,\epsilon=10^{-5}$}                    {42.31}             {0.05}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.01}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {16.52}             {0.25}              {0.11}              {35.38}             {0.01}              {0.00}              {20.31}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {\textit{10.85}}    {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.70}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {15.67}             {0.10}              {0.05}              {30.28}             {0.01}              {0.00}              {28.38}             {0.01}              {0.00}              {16.44}             {0.00}              {0.00}              {\textbf{15.94}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textbf{22.93}}    {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {16.06}             {0.21}              {0.09}              {\textbf{20.10}}    {0.00}              {0.00}              {\textbf{37.25}}    {0.01}              {0.00}              {16.19}             {0.00}              {0.00}              {\textbf{21.52}}    {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {28.15}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {10.39}             {0.14}              {0.06}              
{\infbccov$,\epsilon=10^{-7}$}                    {42.31}             {0.05}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.01}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.01}              {0.00}              {7.20}              {0.40}              {0.18}              {23.41}             {1.23}              {0.55}              {35.38}             {0.01}              {0.00}              {20.31}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {\textbf{10.85}}    {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.70}             {0.00}              {0.00}              {7.20}              {0.75}              {0.33}              {22.30}             {2.06}              {0.92}              {30.28}             {0.01}              {0.00}              {28.38}             {0.01}              {0.00}              {16.44}             {0.00}              {0.00}              {\textit{15.94}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textit{22.93}}    {0.00}              {0.00}              {6.60}              {0.49}              {0.22}              {21.12}             {1.69}              {0.76}              {\textit{20.09}}    {0.00}              {0.00}              {\textit{37.23}}    {0.01}              {0.00}              {16.20}             {0.00}              {0.00}              {\textit{21.52}}    {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {\textit{28.15}}    {0.00}              {0.00}              {6.00}              {0.00}              {0.00}              {20.20}             {0.26}              {0.12}              
{\infbcmacp$,\epsilon=10^{-3}$}                   {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {33.08}             {0.02}              {0.01}              {19.36}             {0.01}              {0.01}              {\textit{17.46}}    {0.01}              {0.01}              {10.48}             {0.01}              {0.00}              {12.11}             {0.01}              {0.00}              {\textbf{17.75}}    {0.01}              {0.01}              {4.00}              {0.00}              {0.00}              {101.39}            {3.10}              {1.38}              {26.64}             {0.00}              {0.00}              {25.31}             {0.00}              {0.00}              {\textit{21.25}}    {0.00}              {0.00}              {14.16}             {0.00}              {0.00}              {15.85}             {0.00}              {0.00}              {21.82}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {102.97}            {3.89}              {1.74}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbcmacp$,\epsilon=10^{-5}$}                   {42.37}             {0.06}              {0.03}              {8.83}              {0.01}              {0.01}              {\textit{8.73}}     {0.01}              {0.01}              {3.99}              {0.01}              {0.00}              {4.91}              {0.01}              {0.00}              {\textit{8.77}}     {0.01}              {0.01}              {5.00}              {0.00}              {0.00}              {108.15}            {2.19}              {0.98}              {33.07}             {0.02}              {0.01}              {19.35}             {0.01}              {0.00}              {\textbf{17.46}}    {0.01}              {0.01}              {10.48}             {0.01}              {0.00}              {12.11}             {0.01}              {0.00}              {17.75}             {0.01}              {0.01}              {5.40}              {0.49}              {0.22}              {117.07}            {13.48}             {6.03}              {26.63}             {0.00}              {0.00}              {25.30}             {0.00}              {0.00}              {\textbf{21.25}}    {0.00}              {0.00}              {14.16}             {0.00}              {0.00}              {15.85}             {0.00}              {0.00}              {21.81}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {111.32}            {5.64}              {2.52}              {15.02}             {0.00}              {0.00}              {28.23}             {0.00}              {0.00}              {\textit{23.21}}    {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {17.89}             {0.00}              {0.00}              {24.13}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {113.38}            {1.99}              {0.89}              
{\infbcmacp$,\epsilon=10^{-7}$}                   {42.37}             {0.06}              {0.03}              {8.83}              {0.01}              {0.01}              {\textbf{8.73}}     {0.01}              {0.01}              {3.99}              {0.01}              {0.00}              {4.91}              {0.01}              {0.00}              {\textbf{8.77}}     {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {158.96}            {8.79}              {3.93}              {33.79}             {1.46}              {0.65}              {19.75}             {0.80}              {0.36}              {17.27}             {0.37}              {0.17}              {10.53}             {0.11}              {0.05}              {12.12}             {0.02}              {0.01}              {\textit{17.75}}    {0.01}              {0.01}              {7.40}              {0.49}              {0.22}              {164.02}            {13.00}             {5.81}              {27.52}             {1.78}              {0.80}              {26.09}             {1.58}              {0.71}              {21.09}             {0.33}              {0.15}              {14.38}             {0.44}              {0.20}              {15.96}             {0.23}              {0.10}              {21.96}             {0.29}              {0.13}              {7.40}              {0.49}              {0.22}              {166.23}            {6.55}              {2.93}              {15.02}             {0.00}              {0.00}              {28.23}             {0.00}              {0.00}              {\textbf{23.21}}    {0.00}              {0.00}              {16.36}             {0.00}              {0.00}              {17.90}             {0.00}              {0.00}              {24.13}             {0.00}              {0.00}              {7.60}              {0.80}              {0.36}              {170.99}            {19.03}             {8.51}              
{\infbcmacf$,\epsilon=10^{-3}$}                   {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {\textit{37.05}}    {0.02}              {0.01}              {\textit{21.54}}    {0.01}              {0.00}              {16.65}             {0.01}              {0.00}              {10.74}             {0.01}              {0.00}              {\textit{12.21}}    {0.01}              {0.00}              {17.69}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {86.95}             {2.33}              {1.04}              {\textit{31.60}}    {0.01}              {0.00}              {\textit{29.70}}    {0.01}              {0.00}              {20.54}             {0.01}              {0.00}              {15.04}             {0.01}              {0.00}              {16.35}             {0.01}              {0.00}              {22.18}             {0.01}              {0.00}              {3.00}              {0.00}              {0.00}              {88.40}             {2.46}              {1.10}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbcmacf$,\epsilon=10^{-5}$}                   {\textbf{43.36}}    {0.03}              {0.02}              {\textbf{9.05}}     {0.01}              {0.00}              {8.32}              {0.01}              {0.00}              {\textbf{4.14}}     {0.00}              {0.00}              {\textbf{5.01}}     {0.00}              {0.00}              {8.56}              {0.01}              {0.00}              {4.00}              {0.00}              {0.00}              {101.91}            {0.60}              {0.27}              {37.03}             {0.02}              {0.01}              {21.53}             {0.01}              {0.00}              {16.67}             {0.01}              {0.00}              {10.74}             {0.01}              {0.00}              {\textbf{12.21}}    {0.01}              {0.00}              {17.69}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {131.28}            {2.36}              {1.05}              {31.58}             {0.01}              {0.00}              {29.68}             {0.01}              {0.00}              {20.57}             {0.01}              {0.00}              {15.03}             {0.01}              {0.00}              {\textit{16.36}}    {0.01}              {0.00}              {22.17}             {0.01}              {0.00}              {5.00}              {0.00}              {0.00}              {133.04}            {3.91}              {1.75}              {18.48}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {22.78}             {0.00}              {0.00}              {17.95}             {0.00}              {0.00}              {\textit{18.89}}    {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {4.00}              {0.00}              {0.00}              {105.80}            {1.15}              {0.52}              
{\infbcmacf$,\epsilon=10^{-7}$}                   {\textit{43.36}}    {0.03}              {0.02}              {\textit{9.05}}     {0.01}              {0.00}              {8.32}              {0.01}              {0.00}              {\textit{4.14}}     {0.00}              {0.00}              {\textit{5.01}}     {0.00}              {0.00}              {8.56}              {0.01}              {0.00}              {6.20}              {0.40}              {0.18}              {155.79}            {10.35}             {4.63}              {\textbf{37.34}}    {0.63}              {0.28}              {\textbf{21.70}}    {0.35}              {0.16}              {16.49}             {0.36}              {0.16}              {10.75}             {0.03}              {0.01}              {12.17}             {0.08}              {0.04}              {17.65}             {0.07}              {0.03}              {7.20}              {0.75}              {0.33}              {182.83}            {19.03}             {8.51}              {\textbf{31.97}}    {0.78}              {0.35}              {\textbf{30.04}}    {0.71}              {0.32}              {20.39}             {0.37}              {0.16}              {15.15}             {0.23}              {0.10}              {\textbf{16.37}}    {0.02}              {0.01}              {22.25}             {0.15}              {0.07}              {7.00}              {0.63}              {0.28}              {181.63}            {16.47}             {7.36}              {18.48}             {0.00}              {0.00}              {34.28}             {0.00}              {0.00}              {22.79}             {0.00}              {0.00}              {17.95}             {0.00}              {0.00}              {\textbf{18.89}}    {0.00}              {0.00}              {25.12}             {0.00}              {0.00}              {7.80}              {0.98}              {0.44}              {203.08}            {24.42}             {10.92}             
{\infbccov$,\epsilon=10^{-3}$}                    {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {35.40}             {0.01}              {0.00}              {20.33}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {10.84}             {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.69}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {22.07}             {0.24}              {0.11}              {30.30}             {0.00}              {0.00}              {28.41}             {0.00}              {0.00}              {16.43}             {0.00}              {0.00}              {15.94}             {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {22.93}             {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {21.96}             {1.00}              {0.45}              {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 {-}                 
{\infbccov$,\epsilon=10^{-5}$}                    {42.31}             {0.04}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {28.26}             {0.38}              {0.17}              {35.38}             {0.01}              {0.01}              {20.32}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {\textit{10.85}}    {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.70}             {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {33.10}             {2.84}              {1.27}              {30.28}             {0.01}              {0.00}              {28.39}             {0.00}              {0.00}              {16.44}             {0.00}              {0.00}              {\textit{15.94}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textbf{22.93}}    {0.00}              {0.00}              {5.00}              {0.00}              {0.00}              {33.53}             {2.13}              {0.95}              {\textbf{20.10}}    {0.00}              {0.00}              {\textbf{37.25}}    {0.01}              {0.00}              {16.19}             {0.00}              {0.00}              {\textbf{21.52}}    {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {\textit{28.15}}    {0.00}              {0.00}              {3.00}              {0.00}              {0.00}              {20.76}             {0.33}              {0.15}              
{\infbccov$,\epsilon=10^{-7}$}                    {42.31}             {0.04}              {0.02}              {8.56}              {0.01}              {0.00}              {7.69}              {0.00}              {0.00}              {3.86}              {0.00}              {0.00}              {4.61}              {0.00}              {0.00}              {8.52}              {0.00}              {0.00}              {7.40}              {0.49}              {0.22}              {39.99}             {2.21}              {0.99}              {35.38}             {0.01}              {0.01}              {20.32}             {0.01}              {0.00}              {14.04}             {0.00}              {0.00}              {\textbf{10.85}}    {0.00}              {0.00}              {11.23}             {0.00}              {0.00}              {17.70}             {0.00}              {0.00}              {7.20}              {0.40}              {0.18}              {44.79}             {2.37}              {1.06}              {30.27}             {0.01}              {0.00}              {28.39}             {0.00}              {0.00}              {16.44}             {0.00}              {0.00}              {\textbf{15.94}}    {0.00}              {0.00}              {14.85}             {0.00}              {0.00}              {\textit{22.93}}    {0.00}              {0.00}              {7.00}              {0.63}              {0.28}              {45.04}             {3.78}              {1.69}              {\textit{20.08}}    {0.00}              {0.00}              {\textit{37.23}}    {0.01}              {0.00}              {16.20}             {0.00}              {0.00}              {\textit{21.52}}    {0.00}              {0.00}              {16.61}             {0.00}              {0.00}              {\textbf{28.15}}    {0.00}              {0.00}              {5.60}              {0.80}              {0.36}              {35.34}             {4.63}              {2.07}              
\end{filecontents*}

==> algorithms/bca-algorithm.tex <==
\begin{algorithm}[H]
\caption{BCA$(\sinstancematrix, \empirical \marginals, k, \epsilon)$}
\label{alg:bca}
\begin{small}
\begin{algorithmic}[1] 
\renewcommand{\Comment}[1]{}
\State $\spreds_{i} \gets \text{select-random-$k$}(\numlabels)$ for all $i \in \intrange{\numinstances}$ \Comment{Initialize predictions}
\State $\vphantom{\sum^{t}}\mathrlap{\semiemp \trueposvec}\hphantom{\predposvec} \gets \frac{1}{n} \sum_{i=1}^{\numinstances} \empirical \marginals(\sinstance_i) \odot \spreds_{i} $
\State $\predposvec \gets \frac{1}{n}  \sum_{i=1}^{\numinstances} \spreds_{i}$, $\;\semiemp \condposvec \gets \frac{1}{n}  \sum_{i=1}^{\numinstances} \empirical\marginals(\sinstance_i)$ \Comment{Initialize total positives}
\State $\vphantom{\sum}u_\text{old} \gets -\infty$, $\; u_\text{new} \gets \vphantom{\tilde{t}} \taskloss(\semiemp \trueposvec, \predposvec, \semiemp \condposvec )$ \Comment{Initialize scores}
\While {$u_\text{new} > u_\text{old} + \epsilon$} \Comment{Iterate until convergence}
\For{$s \in \text{shuffle}(\intrange{\numinstances})$}
    \State $\semiemp \trueposvec \gets \semiemp \trueposvec -  \frac{1}{n} \empirical \marginals(\sinstance_s) \odot \spreds_{s} $, $\, \predposvec \gets \predposvec -  \frac{1}{n} \spreds_{s}$
    \For{$j \in \intrange{\numlabels}$}
        \State $\confmatutility^j(1) \gets \confmatutility(\semiemp \truepos_{j} \! + \! \frac{1}{n} \empirical \marginals[j](\sinstance_s), \predpos_{j} \! + \! \frac{1}{n}, \semiemp \condpos_{j})$
        \State $\confmatutility^j(0)  \gets  \confmatutility(\semiemp \truepos_{j}, \predpos_{j}, \semiemp \condpos_{j})$
        \State $\gains[j] \gets \confmatutility^j(1) - \confmatutility^j(0)$ 
    \EndFor
    \State $\spreds_{s} \gets \selecttopk(\gains)$
    \State $\semiemp \trueposvec \gets \semiemp \trueposvec + \frac{1}{n}\empirical \marginals(\sinstance_s) \odot \spreds_{s} $, $\, \predposvec \gets \predposvec + \frac{1}{n} \spreds_{s}$
\EndFor
\State $u_\text{old} \gets u_\text{new}$, $\, u_\text{new} \gets \taskloss(\semiemp \trueposvec, \predposvec, \semiemp \condposvec )$
\Comment{Update scores} 
\EndWhile
\State \textbf{return} $\spredmatrix$
\end{algorithmic}
\end{small}
\end{algorithm}

==> algorithms/bca-coverage-sparse.tex <==
\begin{algorithm}[H]
\caption{Sparse BCA for coverage $(\sinstancematrix, \empirical \marginals^{\text{csr}}, k, \epsilon)$}
\label{alg:bca-coverage-sparse}
\begin{small}
\begin{algorithmic}[1] 
\State $\spreds_{i}^{\text{csr}} \gets \text{select-random-$k$}(\numlabels)$ for all $i \in \intrange{\numinstances}$
\State $\failureprobvec \gets \vecone$
\For{$i \in [n]$}
    \For{$(j, \empirical \marginals[j](\sinstance_i)) \in \empirical \marginals^{\text{csr}}(\sinstance_i) \odot \spreds_{i}$}
        \State $\failureprobvec[j] \gets \failureprobvec[j](1 - \empirical \marginals[j](\sinstance_i))$
    \EndFor
\EndFor
\State $u_\text{old} \gets -\infty$, $\, u_\text{new} \gets 1 - (\numlabels^{-1} \sum_{j = 1}^m \failureprobvec[j])$
\While {$u_\text{new} > u_\text{old} + \epsilon$}
\For{$s \in \text{shuffle}(\intrange{\numinstances})$}
    \For{$(j, \empirical \marginals[j](\sinstance_s)) \in \empirical \marginals^{\text{csr}}(\sinstance_s) \odot \spreds_{s}^{\text{csr}}$}
        \State $\failureprobvec[j] \gets \failureprobvec[j]/(1 - \empirical \marginals[j]^{\text{csr}}(\sinstance_s))$
    \EndFor
    \State $\gains^{\text{csr}} \gets \emptyset$    
    \For{$(j, \empirical \marginals[j](\sinstance_s)) \in \empirical \marginals^{\text{csr}}(\sinstance_s)$}
        \State $\gains^{\text{csr}} \gets \gains^{\text{csr}} \cup \{(j, \empirical \marginals[j](\sinstance_s)\failureprobvec[j])\}$ 
    \EndFor
    \State $\spreds_{s}^{\text{csr}} \gets \selecttopk(\gains^{\text{csr}})$
    \For{$(j, \empirical \marginals[j](\sinstance_s)) \in \empirical \marginals^{\text{csr}}(\sinstance_s) \odot \spreds_{s}^{\text{csr}}$}
        \State $\failureprobvec[j] \gets \failureprobvec[j](1 - \empirical \marginals[j](\sinstance_s))$
    \EndFor
\EndFor
\State $u_\text{old} \gets u_\text{new}$, $\, u_\text{new} \gets 1 - (\numlabels^{-1} \sum_{j = 1}^m \failureprobvec[j])$
\EndWhile
\State \textbf{return} $\spredmatrix^{\text{csr}}$
\end{algorithmic}
\end{small}
\end{algorithm}

==> algorithms/bca-coverage.tex <==
\begin{algorithm}[H]
\caption{BCA for coverage$(\sinstancematrix, \empirical \marginals, k, \epsilon)$}
\label{alg:bca-coverage}
\begin{small}
\begin{algorithmic}[1]
\State $\spreds_{i} \gets \text{select-random-$k$}(\numlabels)$ for all $i \in \intrange{\numinstances}$
\State $\failureprobvec \gets \prod_{i=1}^{\numinstances} (\vecone - \empirical \marginals(\sinstance_i) \odot \spreds_{i})$
\State $u_\text{old} \gets -\infty$, $\, u_\text{new} \gets 1 - (\numlabels^{-1} \sum_{j = 1}^m \failureprobvec[j])$
\While {$u_\text{new} > u_\text{old} + \epsilon$}
\For{$s \in \text{shuffle}(\intrange{\numinstances})$}
    \State $\failureprobvec \gets \failureprobvec \odot (\vecone - \empirical \marginals(\sinstance_s) \odot \spreds_{s})^{-1}$ 
    \State $\gains \gets \failureprobvec \odot \empirical \marginals(\sinstance_s)$
    \State $\spreds_{s} \gets \selecttopk(\gains)$
    \State $\failureprobvec \gets \failureprobvec \odot (\vecone - \empirical \marginals(\sinstance_s) \odot \spreds_{s})$ 
\EndFor
\State $u_\text{old} \gets u_\text{new}$, $\, u_\text{new} \gets 1 - (\numlabels^{-1} \sum_{j = 1}^m \failureprobvec[j])$
\EndWhile
\State \textbf{return} $\spredmatrix$
\end{algorithmic}
\end{small}
\end{algorithm}


==> algorithms/bca-sparse.tex <==
\begin{algorithm}[H]
\caption{Sparse BCA$(\sinstancematrix, \empirical \marginals^{\text{csr}}, k, \epsilon)$}
\label{alg:bca-sparse}
\begin{small}
\begin{algorithmic}[1] 
\State $\spreds_{i}^{\text{csr}} \gets \text{select-random-$k$}(\numlabels)$ for all $i \in \intrange{\numinstances}$
\State $\vphantom{\sum^{t}}\mathrlap{\semiemp \trueposvec}\hphantom{\predposvec} \gets \frac{1}{n} \sum_{i=1}^{\numinstances} \empirical \marginals^{\text{csr}}(\sinstance_i) \odot \spreds_{i}^{\text{csr}} $
\State $\predposvec \gets \frac{1}{n}  \sum_{i=1}^{\numinstances} \spreds_{i}^{\text{csr}}$
\State $\semiemp \condposvec \gets \frac{1}{n}  \sum_{i=1}^{\numinstances} \empirical\marginals^{\text{csr}}(\sinstance_i)$
\State $u_\text{old} \gets -\infty$, $\, u_\text{new} \gets \taskloss(\semiemp \trueposvec, \predposvec, \semiemp \condposvec )$
\While {$u_\text{new} > u_\text{old} + \epsilon$}
\For{$s \in \text{shuffle}(\intrange{\numinstances})$}
    \State $\semiemp \trueposvec \gets \semiemp \trueposvec -  \frac{1}{n} \empirical \marginals^{\text{csr}}(\sinstance_s) \odot \spreds_{s}^{\text{csr}} $
    \State $\predposvec \gets \predposvec -  \frac{1}{n} \spreds_{s}^{\text{csr}}$
    \State $\gains^{\text{csr}} \gets \emptyset$
    \For{$(j, \empirical \marginals[j](\sinstance_s)) \in \empirical \marginals^{\text{csr}}(\sinstance_i)$}
        \State $\confmatutility^j(1) \gets \confmatutility(\semiemp \truepos_{j} \! + \! \frac{1}{n} \empirical \marginals[j](\sinstance_s), \predpos_{j} + \frac{1}{n}, \semiemp \condpos_{j})$
        \State $\confmatutility^j(0)  \gets  \confmatutility(\semiemp \truepos_{j}, \predpos_{j}, \semiemp \condpos_{j})$
        \State $\gains^{\text{csr}} \gets \gains^{\text{csr}} \cup \{(j, \confmatutility^j(1) - \confmatutility^j(0))\}$ 
    \EndFor
    \State $\spreds_{s}^{\text{csr}} \gets \selecttopk(\gains^{\text{csr}})$
    \State $\vphantom{\sum^t}\semiemp \trueposvec \gets \semiemp \trueposvec +  \frac{1}{n}\empirical \marginals^{\text{csr}}(\sinstance_s) \odot \spreds_{s}^{\text{csr}} $
    \State $\predposvec \gets \predposvec +  \frac{1}{n} \spreds_{s}^{\text{csr}}$
\EndFor
\State $u_\text{old} \gets u_\text{new}$, $\, u_\text{new} \gets \taskloss(\semiemp \trueposvec, \predposvec, \semiemp \condposvec )$
\EndWhile
\State \textbf{return} $\spredmatrix^{\text{csr}}$
\end{algorithmic}
\end{small}
\end{algorithm}

==> algorithms/greedy-algorithm.tex <==
\begin{algorithm}[H]
\caption{Greedy $(\sinstancematrix, \empirical \marginals, k)$} 
\label{alg:greedy}
\begin{small}
\begin{algorithmic}[1] 
\renewcommand{\Comment}[1]{}
\State $\vphantom{\sum} \semiemp \trueposvec \gets \veczero$, $\predposvec \gets \veczero$, $\semiemp \condposvec \gets \veczero$
\For{$i \in \intrange{\numinstances}$}
    \State $\semiemp \condposvec \gets \semiemp \condposvec + \frac{1}{n} \empirical\marginals(\sinstance_i)$
    \For{$j \in \intrange{\numlabels}$}
        \State $\confmatutility^j(1) \gets \confmatutility\bigl(\semiemp \truepos_{j} + \frac{1}{n} \empirical \marginals[j](\sinstance_s), \predpos_{j} + \frac{1}{n}, \semiemp \condpos_{j}\bigr)$
        \State $\confmatutility^j(0)  \gets  \confmatutility\bigl(\semiemp \trueposvec_{j}, \predposvec_{j}, \semiemp \condposvec_{j} \bigr)$
        \State $\gains[j] \gets \confmatutility^j(1) - \confmatutility^j(0)$ 
    \EndFor
    \State $\spreds_{i} \gets \text{select top-k}(\gains)$
    \State $\vphantom{\sum^{t}}\mathrlap{\semiemp \trueposvec}\hphantom{\predposvec} \gets \semiemp \trueposvec +  \frac{1}{n}\empirical \marginals(\sinstance_i) \odot \spreds_{i}$ 
    \State $\predposvec \gets \predposvec + \frac{1}{n} \spreds_{i}$ 
\EndFor
\State \textbf{return} $\spredmatrix$
\end{algorithmic}
\end{small}
\end{algorithm}



==> algorithms/greedy-coverage-sparse.tex <==
\begin{algorithm}[H]
\caption{Sparse greedy for coverage $(\sinstancematrix, \empirical \marginals^{\text{csr}}, k)$}
\label{alg:greedy-coverage-sparse}
\begin{small}
\begin{algorithmic}[1] 
\State $\failureprobvec \gets \vecone$
\For{$i \in \intrange{\numinstances}$}
    \State $\gains^{\text{csr}} \gets \emptyset$    
    \For{$(j, \empirical \marginals[j](\sinstance_s)) \in \empirical \marginals^{\text{csr}}(\sinstance_i)$}
        \State $\gains^{\text{csr}} \gets^{\text{csr}} \gains \cup \{(j, \empirical \marginals[j](\sinstance_s)\failureprobvec[j])\}$ 
    \EndFor
    \State $\spreds_{i}^{\text{csr}} \gets \text{select top-k}(\gains^{\text{csr}})$
    \For{$(j, \empirical \marginals[j](\sinstance_i)) \in \empirical \marginals^{\text{csr}}(\sinstance_i) \odot \spreds_{i}^{\text{csr}}$}
        \State $\failureprobvec[j] \gets \failureprobvec[j](1 - \empirical \marginals[j](\sinstance_i))$
    \EndFor
\EndFor
\State \textbf{return} $\spredmatrix^{\text{csr}}$
\end{algorithmic}
\end{small}
\end{algorithm}

==> algorithms/greedy-coverage.tex <==
\begin{algorithm}[H]
\caption{Greedy for coverage $(\sinstancematrix, \empirical \marginals, k)$} 
\label{alg:greedy-coverage}
\begin{small}
\begin{algorithmic}[1] 
\State $\failureprobvec \gets \vecone$
\For{$i \in \intrange{\numinstances}$}
    \State $\gains \gets \failureprobvec \odot \empirical \marginals(\sinstance_i)$
    \State $\spreds_{i} \gets \text{select top-k}(\gains)$
    \State $\failureprobvec \gets \failureprobvec \odot (\vecone - \empirical \marginals(\sinstance_i) \odot \spreds_{i})$ 
\EndFor
\State \textbf{return} $\spredmatrix$
\end{algorithmic}
\end{small}
\end{algorithm}



==> algorithms/greedy-sparse.tex <==
\begin{algorithm}[H]
\caption{Sparse greedy $(\sinstancematrix, \empirical \marginals^{\text{csr}}, k)$}
\label{alg:greedy-sparse}
\begin{small}
\begin{algorithmic}[1] 
\renewcommand{\Comment}[1]{}
\State $\vphantom{\sum^t}\semiemp \trueposvec \gets \veczero$, $\;\predposvec \gets \veczero$, $\;\semiemp \condposvec \gets \veczero$
\For{$i \in \intrange{\numinstances}$}
    \State $\vphantom{\sum^t}\semiemp \condposvec \gets \condposvec + \frac{1}{n} \empirical\marginals^{\text{csr}}(\sinstance_i)$
    \State $\gains^{\text{csr}} \gets \emptyset$
    \For{$(j, \empirical \marginals[j](\sinstance_i)) \in \empirical \marginals^{\text{csr}}(\sinstance_i)$}
        \State $\confmatutility^j(1) \gets \confmatutility(\semiemp \truepos_{j} + \frac{1}{n} \empirical \marginals[j](\sinstance_i), \predpos_{j} + \frac{1}{n}, \semiemp \condpos_{j})$
        \State $\confmatutility^j(0)  \gets  \confmatutility(\semiemp \truepos_{j}, \predpos_{j}, \semiemp \condpos_{j})$
        \State $\gains^{\text{csr}} \gets \gains^{\text{csr}} \cup \{(j, \confmatutility^j(1) - \confmatutility^j(0))\}$ 
    \EndFor
    \State $\spreds_{i}^{\text{csr}} \gets \text{select top-k}(\gains^{\text{csr}})$
    \State $\vphantom{\sum^t}\semiemp \trueposvec \gets \semiemp \trueposvec +  \frac{1}{n}\empirical \marginals^{\text{csr}}(\sinstance_i) \odot \spreds_{i}^{\text{csr}}$
    \State $\predposvec \gets \predposvec + \frac{1}{n} \spreds_{i}^{\text{csr}}$
\EndFor
\State \textbf{return} $\spredmatrix^{\text{csr}}$
\end{algorithmic}
\end{small}
\end{algorithm}


